Solving Without Stopping: On-Policy Distillation at Small Scale

On-policy distillation, where a student learns from a stronger teacher's feedback on its own outputs, is a common way to pass reasoning to smaller models. We analyze what it transfers at small scale, distilling Qwen3-8B into Qwen3 4B, 1.7B and 0.6B students, in thinking mode (reason at length, then end the reasoning and answer) and, for comparison, in non-thinking mode (no separate reasoning phase). Long reasoning needs two abilities, solving a problem and knowing when it is solved, and we find that distillation transfers the first, but in thinking mode not the second. Solving improves at every size, up to two ceilings, which we measure comprehensively across both modes and all student sizes: a student's single attempt never exceeds what it could already reach in many attempts before training, and the smaller the student, the further it stays below the teacher. Stopping is where the modes part. In non-thinking mode every student keeps stopping; in thinking mode students stop ending their reasoning early in training, and the smaller the student, the less of this ability survives: the teacher signals a stop almost only where a student already ends its reasoning, so distillation teaches no new stops; it only keeps the student's existing stops that land on a right answer, and a weak student has few such stops. The smallest students often reach the right value but do not commit to it: they either rarely mark it or mark it and write past it. Together, these results describe how small students behave under on-policy distillation, and a diagnostic that separates answer marking, correctness and stopping.

==> figures/fig1_headtohead.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.32cm,
    yticklabels at=edge left, ylabels at=edge left},
  paperstyle, scale only axis, width=3.90cm, height=2.60cm,
  xmin=0.5, xmax=3.5, ymin=0, ymax=1, enlargelimits=false, clip=false,
  xtick={1,2,3}, xticklabels={AIME 2026, AMC23, GSM8K-200}, xtick style={draw=none},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1}, xmajorgrids=false,
  axis x line*=bottom, axis y line*=left, ylabel={lenient $p@1$},
  title style={yshift=-3pt}]
\nextgroupplot[title={\textbf{4B}\enspace{\scriptsize\color{cMuted}answer rate change $-0.006$}}]
\draw[fill=cNeutral, draw=cMuted, line width=.3pt] (axis cs:0.640,0) rectangle (axis cs:0.980,0.1410);
\fill[cFourB] (axis cs:1.020,0) rectangle (axis cs:1.360,0.3292);
\draw[fill=cNeutral, draw=cMuted, line width=.3pt] (axis cs:1.640,0) rectangle (axis cs:1.980,0.5865);
\fill[cFourB] (axis cs:2.020,0) rectangle (axis cs:2.360,0.7276);
\draw[fill=cNeutral, draw=cMuted, line width=.3pt] (axis cs:2.640,0) rectangle (axis cs:2.980,0.9187);
\fill[cFourB] (axis cs:3.020,0) rectangle (axis cs:3.360,0.8964);
\draw[pattern=north east lines, pattern color=cFourB, draw=cFourB, line width=.35pt, dash pattern=on 1.2pt off 0.8pt] (axis cs:3.020,0.8964) rectangle (axis cs:3.360,0.9242);
\nextgroupplot[title={\textbf{1.7B}\enspace{\scriptsize\color{cMuted}answer rate change $-0.145$}}, legend style={at={(0.5,1.2)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=1.0em}}]
\addlegendimage{area legend, fill=cNeutral, draw=cMuted, line width=.3pt}
\addlegendentry{non-thinking route}
\addlegendimage{legend image code/.code={\fill[cFourB] (0cm,-0.7ex) rectangle (0.2cm,0.7ex);\fill[cOneSevenB] (0.2cm,-0.7ex) rectangle (0.4cm,0.7ex);\fill[cZeroSixB] (0.4cm,-0.7ex) rectangle (0.6cm,0.7ex);}}
\addlegendentry{thinking route (short external solutions)}
\addlegendimage{legend image code/.code={\draw[pattern=north east lines, pattern color=cMuted, draw=cMuted, line width=.35pt, dash pattern=on 1.2pt off 0.8pt] (0cm,-0.7ex) rectangle (0.6cm,0.7ex);}}
\addlegendentry{delivery lost to fewer answers (counterfactual)}
\draw[fill=cNeutral, draw=cMuted, line width=.3pt] (axis cs:0.640,0) rectangle (axis cs:0.980,0.0792);
\fill[cOneSevenB] (axis cs:1.020,0) rectangle (axis cs:1.360,0.0569);
\draw[pattern=north east lines, pattern color=cOneSevenB, draw=cOneSevenB, line width=.35pt, dash pattern=on 1.2pt off 0.8pt] (axis cs:1.020,0.0569) rectangle (axis cs:1.360,0.1296);
\draw[fill=cNeutral, draw=cMuted, line width=.3pt] (axis cs:1.640,0) rectangle (axis cs:1.980,0.4099);
\fill[cOneSevenB] (axis cs:2.020,0) rectangle (axis cs:2.360,0.3625);
\draw[pattern=north east lines, pattern color=cOneSevenB, draw=cOneSevenB, line width=.35pt, dash pattern=on 1.2pt off 0.8pt] (axis cs:2.020,0.3625) rectangle (axis cs:2.360,0.4803);
\draw[fill=cNeutral, draw=cMuted, line width=.3pt] (axis cs:2.640,0) rectangle (axis cs:2.980,0.8297);
\fill[cOneSevenB] (axis cs:3.020,0) rectangle (axis cs:3.360,0.7572);
\draw[pattern=north east lines, pattern color=cOneSevenB, draw=cOneSevenB, line width=.35pt, dash pattern=on 1.2pt off 0.8pt] (axis cs:3.020,0.7572) rectangle (axis cs:3.360,0.8334);
\nextgroupplot[title={\textbf{0.6B}\enspace{\scriptsize\color{cMuted}answer rate change $-0.251$}}]
\draw[fill=cNeutral, draw=cMuted, line width=.3pt] (axis cs:0.640,0) rectangle (axis cs:0.980,0.0181);
\fill[cZeroSixB] (axis cs:1.020,0) rectangle (axis cs:1.360,0.0035);
\draw[pattern=north east lines, pattern color=cZeroSixB, draw=cZeroSixB, line width=.35pt, dash pattern=on 1.2pt off 0.8pt] (axis cs:1.020,0.0035) rectangle (axis cs:1.360,0.0121);
\draw[fill=cNeutral, draw=cMuted, line width=.3pt] (axis cs:1.640,0) rectangle (axis cs:1.980,0.2776);
\fill[cZeroSixB] (axis cs:2.020,0) rectangle (axis cs:2.360,0.2120);
\draw[pattern=north east lines, pattern color=cZeroSixB, draw=cZeroSixB, line width=.35pt, dash pattern=on 1.2pt off 0.8pt] (axis cs:2.020,0.2120) rectangle (axis cs:2.360,0.3979);
\draw[fill=cNeutral, draw=cMuted, line width=.3pt] (axis cs:2.640,0) rectangle (axis cs:2.980,0.6887);
\fill[cZeroSixB] (axis cs:3.020,0) rectangle (axis cs:3.360,0.6669);
\draw[pattern=north east lines, pattern color=cZeroSixB, draw=cZeroSixB, line width=.35pt, dash pattern=on 1.2pt off 0.8pt] (axis cs:3.020,0.6669) rectangle (axis cs:3.360,0.7311);
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{On the three-benchmark mean the thinking route scores above the non-thinking route at 4B
and below it at 1.7B and 0.6B.} Bars: lenient $p@1$ of the non-thinking route (gray) and the thinking route from short
external solutions (color). Hatched cap: accuracy given a marked answer times the fall in the marked-answer rate since
the cold start (panel titles), a counterfactual. Per-benchmark intervals, several of them ties: Appendix~\ref{app:ci}.}
\label{fig:headtohead}
\end{figure}



==> figures/fig2_collapse.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.28cm,
    yticklabels at=edge left, group name=collapse},
  paperstyle, scale only axis, width=3.02cm, height=4.00cm,
  xmin=1, xmax=30, ymin=0, ymax=1.04, enlarge x limits=0.02, clip=false,
  xtick={1,6,10,20,30}, ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1},
  axis x line*=bottom, axis y line*=left, title style={yshift=-4pt}]
\nextgroupplot[title={(a) median length / budget}]
\fill[cNeutral!40] (axis cs:5.5,0) rectangle (axis cs:6.5,1.04);
\addplot[cFourB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.6470) (2,0.6387) (3,0.7546) (4,0.7312) (5,0.9637) (6,1.0000) (7,1.0000) (8,1.0000) (9,1.0000) (10,1.0000) (11,1.0000) (12,1.0000) (13,1.0000) (14,1.0000) (15,1.0000) (16,1.0000) (17,1.0000) (18,1.0000) (19,1.0000) (20,1.0000) (21,1.0000) (22,1.0000) (23,1.0000) (24,1.0000) (25,1.0000) (26,1.0000) (27,1.0000) (28,1.0000) (29,1.0000) (30,1.0000)};
\addplot[cOneSevenB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.6842) (2,0.7140) (3,0.6378) (4,0.7169) (5,0.9337) (6,0.9999) (7,1.0000) (8,1.0000) (9,1.0000) (10,1.0000) (11,1.0000) (12,1.0000) (13,1.0000) (14,1.0000) (15,1.0000) (16,1.0000) (17,1.0000) (18,1.0000) (19,1.0000) (20,1.0000) (21,1.0000) (22,1.0000) (23,1.0000) (24,1.0000) (25,1.0000) (26,1.0000) (27,1.0000) (28,1.0000) (29,1.0000) (30,1.0000)};
\addplot[cZeroSixB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.5416) (2,0.5303) (3,0.5357) (4,0.4987) (5,0.6829) (6,0.9999) (7,1.0000) (8,1.0000) (9,1.0000) (10,1.0000) (11,1.0000) (12,1.0000) (13,1.0000) (14,1.0000) (15,1.0000) (16,1.0000) (17,1.0000) (18,1.0000) (19,1.0000) (20,1.0000) (21,1.0000) (22,1.0000) (23,1.0000) (24,1.0000) (25,1.0000) (26,1.0000) (27,1.0000) (28,1.0000) (29,1.0000) (30,1.0000)};
\addplot[line width=.75pt, line join=round, cTeacher!50, densely dotted, forget plot] coordinates {(1,0.7965) (2,0.6558) (3,0.7369) (4,0.7113) (5,0.8332) (6,0.9995) (7,0.9999) (8,0.9999) (9,0.9999) (10,0.9999) (11,0.9999) (12,0.9999) (13,1.0000) (14,0.9999) (15,0.9999) (16,0.9999) (17,0.9999) (18,0.9998) (19,0.9998) (20,0.9998)};
\nextgroupplot[title={(b) closure rate}, legend style={at={(1.046,1)}, anchor=south, yshift=13pt, legend columns=5, /tikz/every even column/.append style={column sep=1.1em}}]
\addlegendimage{legend image code/.code={\fill[cFourB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{4B}
\addlegendimage{legend image code/.code={\fill[cOneSevenB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{1.7B}
\addlegendimage{legend image code/.code={\fill[cZeroSixB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{0.6B}
\addlegendimage{cMuted, line width=1.25pt, line join=round}
\addlegendentry{external-SFT start}
\addlegendimage{line width=.75pt, line join=round, cTeacher!50, densely dotted}
\addlegendentry{officially post-trained 0.6B (16{,}384 tokens)}
\fill[cNeutral!40] (axis cs:5.5,0) rectangle (axis cs:6.5,1.04);
\addplot[cFourB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.6484) (2,0.6641) (3,0.6328) (4,0.6484) (5,0.4922) (6,0.3594) (7,0.2812) (8,0.1562) (9,0.1484) (10,0.1094) (11,0.1016) (12,0.1250) (13,0.1328) (14,0.1719) (15,0.1953) (16,0.1641) (17,0.1641) (18,0.1328) (19,0.2031) (20,0.1562) (21,0.1719) (22,0.2188) (23,0.1641) (24,0.1797) (25,0.2031) (26,0.1875) (27,0.1797) (28,0.2109) (29,0.1797) (30,0.1953)};
\addplot[cOneSevenB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.4453) (2,0.4844) (3,0.4453) (4,0.4609) (5,0.3906) (6,0.2969) (7,0.1406) (8,0.0859) (9,0.0781) (10,0.0391) (11,0.0703) (12,0.0703) (13,0.0547) (14,0.0625) (15,0.0781) (16,0.0859) (17,0.0469) (18,0.1016) (19,0.0859) (20,0.0547) (21,0.0469) (22,0.0391) (23,0.0391) (24,0.0703) (25,0.0625) (26,0.0391) (27,0.0312) (28,0.0547) (29,0.0938) (30,0.0312)};
\addplot[cZeroSixB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.5859) (2,0.6172) (3,0.5625) (4,0.5781) (5,0.5703) (6,0.2188) (7,0.0859) (8,0.0938) (9,0.0859) (10,0.0781) (11,0.0859) (12,0.1016) (13,0.0781) (14,0.0391) (15,0.0000) (16,0.0547) (17,0.0312) (18,0.0781) (19,0.0547) (20,0.0312) (21,0.0781) (22,0.0859) (23,0.0469) (24,0.0469) (25,0.0391) (26,0.0469) (27,0.0391) (28,0.0234) (29,0.0625) (30,0.0547)};
\addplot[line width=.75pt, line join=round, cTeacher!50, densely dotted, forget plot] coordinates {(1,0.7266) (2,0.7969) (3,0.7344) (4,0.7656) (5,0.6562) (6,0.5000) (7,0.3750) (8,0.3047) (9,0.2500) (10,0.4297) (11,0.3828) (12,0.3672) (13,0.3438) (14,0.3906) (15,0.4531) (16,0.3750) (17,0.4062) (18,0.4531) (19,0.4688) (20,0.4609)};
\nextgroupplot[title={(c) stop reliability}]
\fill[cNeutral!40] (axis cs:5.5,0) rectangle (axis cs:6.5,1.04);
\draw[cTeacher, line width=.5pt] (axis cs:1,0.885) -- (axis cs:30,0.885) node[pos=0, above right, inner sep=1.5pt, font=\tiny, text=cMuted] {teacher};
\addplot[cFourB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.5596) (2,0.5212) (3,0.5051) (4,0.5060) (5,0.5536) (6,0.5661) (7,0.6142) (8,0.6115) (9,0.7120) (10,0.6838) (11,0.6367) (12,0.6843) (13,0.7367) (14,0.7642) (15,0.6849) (16,0.6654) (17,0.6685) (18,0.6453) (19,0.5739) (20,0.5641) (21,0.5952) (22,0.6825) (23,0.7043) (24,0.6219) (25,0.5762) (26,0.6197) (27,0.6625) (28,0.6280) (29,0.6228) (30,0.6009)};
\addplot[cOneSevenB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.1150) (2,0.1351) (3,0.1515) (4,0.1257) (5,0.1023) (6,0.1425) (7,0.2304) (8,0.2286) (9,0.2212) (10,0.1370) (11,0.1407) (12,0.1217) (13,0.0847) (14,0.0476) (15,0.0606) (16,0.0606) (17,0.1632) (18,0.1632) (19,0.3060) (20,0.3146) (21,0.3873) (22,0.3111) (23,0.2370) (24,0.2704) (25,0.2037) (26,0.2500) (28,0.3810) (29,0.3810)};
\addplot[cZeroSixB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.0197) (2,0.0317) (3,0.0318) (4,0.0412) (5,0.0465) (6,0.0375) (7,0.0238) (8,0.0303) (9,0.0303) (10,0.0303) (11,0.0000) (12,0.0000) (13,0.0000) (14,0.0000) (16,0.0000) (18,0.0500) (19,0.0500) (21,0.0000) (22,0.0000) (23,0.0000) (24,0.0000) (25,0.0000) (26,0.0000) (27,0.0000) (29,0.0000) (30,0.0000)};
\addplot[line width=.75pt, line join=round, cTeacher!50, densely dotted, forget plot] coordinates {(1,0.3725) (2,0.3299) (3,0.3515) (4,0.3253) (5,0.4313) (6,0.5208) (7,0.6490) (8,0.6907) (9,0.7109) (10,0.6825) (11,0.6874) (12,0.6949) (13,0.6774) (14,0.6732) (15,0.6316) (16,0.6434) (17,0.6319) (18,0.6569) (19,0.6608) (20,0.6635)};
\nextgroupplot[title={(d) marked an answer}]
\fill[cNeutral!40] (axis cs:5.5,0) rectangle (axis cs:6.5,1.04);
\addplot[cFourB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.7109) (2,0.7812) (3,0.6875) (4,0.7031) (5,0.5625) (6,0.4609) (7,0.3359) (8,0.2422) (9,0.1562) (10,0.1328) (11,0.1250) (12,0.1953) (13,0.2109) (14,0.2031) (15,0.2109) (16,0.2031) (17,0.2031) (18,0.1719) (19,0.2422) (20,0.2031) (21,0.2109) (22,0.2656) (23,0.2109) (24,0.2266) (25,0.2500) (26,0.2109) (27,0.2188) (28,0.2969) (29,0.2109) (30,0.2656)};
\addplot[cOneSevenB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.6484) (2,0.7031) (3,0.6953) (4,0.7578) (5,0.6641) (6,0.4609) (7,0.1562) (8,0.1875) (9,0.1016) (10,0.0859) (11,0.0391) (12,0.0938) (13,0.0547) (14,0.0234) (15,0.0469) (16,0.0938) (17,0.0391) (18,0.1172) (19,0.0625) (20,0.0703) (21,0.0781) (22,0.0781) (23,0.0781) (24,0.0781) (25,0.1250) (26,0.0391) (27,0.0781) (28,0.1562) (29,0.0938) (30,0.0703)};
\addplot[cZeroSixB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.8359) (2,0.8047) (3,0.8516) (4,0.7656) (5,0.7891) (6,0.3594) (7,0.1250) (8,0.1016) (9,0.0703) (10,0.0312) (11,0.0469) (12,0.0625) (13,0.0000) (14,0.0469) (15,0.0156) (16,0.0312) (17,0.0391) (18,0.0859) (19,0.0312) (20,0.0547) (21,0.0469) (22,0.0547) (23,0.0156) (24,0.0625) (25,0.0703) (26,0.0234) (27,0.0156) (28,0.0391) (29,0.0391) (30,0.0312)};
\addplot[line width=.75pt, line join=round, cTeacher!50, densely dotted, forget plot] coordinates {(1,0.7500) (2,0.8047) (3,0.7344) (4,0.7812) (5,0.6719) (6,0.5391) (7,0.3906) (8,0.3438) (9,0.2812) (10,0.4453) (11,0.4219) (12,0.3672) (13,0.3906) (14,0.4141) (15,0.4609) (16,0.3906) (17,0.4297) (18,0.4844) (19,0.4844) (20,0.4688)};
\end{groupplot}
\path (collapse c2r1.south east) -- (collapse c3r1.south west) node[midway, below=10pt, font=\footnotesize] {training step};
\end{tikzpicture}
\caption{\textbf{In thinking-mode training, the responses fill the budget at step 6, closure collapses in
the same step, and the students stop marking answers.} Training responses, 7{,}168-token budget unless noted. (c) Stop
reliability, the accuracy of closed responses: 3-step centered moving average, omitted below five closed responses; black
line: the thinking teacher, 0.885.}
\label{fig:collapse}
\end{figure}



==> figures/fig3_anatomy.tex <==
\begin{figure}[t]
\centering
\pgfdeclareplotmark{paperstar}{\pgfpathmoveto{\pgfqpointpolar{90}{1.00\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{126}{0.42\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{162}{1.00\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{198}{0.42\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{234}{1.00\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{270}{0.42\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{306}{1.00\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{342}{0.42\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{378}{1.00\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{414}{0.42\pgfplotmarksize}}\pgfpathclose\pgfusepathqfillstroke}
\begin{minipage}[c]{0.5\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[paperstyle, scale only axis, width=5.7cm, height=3.5cm,
  xmin=0.4, xmax=1.0, ymin=0, ymax=0.48, clip=false,
  xtick={0.4,0.5,0.6,0.7,0.8,0.9,1}, xticklabels={0.4,,0.6,,0.8,,1},
  ytick={0,0.1,0.2,0.3,0.4}, axis x line*=bottom, axis y line*=left,
  xlabel={first marked answer at (fraction of output)}, ylabel={overwrite rate},
  xlabel style={yshift=2pt}, ylabel style={yshift=-2pt},
  legend style={at={(0.44,-0.27)}, anchor=north, legend columns=2,
    /tikz/every even column/.append style={column sep=.9em}}, legend cell align=left]
\addlegendimage{only marks, mark=*, mark size=2.1pt, cMuted}
\addlegendentry{non-thinking route}
\addlegendimage{only marks, mark=paperstar, mark size=3.3pt, cTeacher}
\addlegendentry{thinking teacher}
\addlegendimage{only marks, mark=square*, mark size=1.9pt, cMuted}
\addlegendentry{thinking, external-SFT start}
\addlegendimage{only marks, mark=paperstar, mark size=3.3pt, cTeacher, mark options={fill=white}}
\addlegendentry{non-thinking teacher}
\addlegendimage{only marks, mark=triangle*, mark size=3.0pt, cMuted}
\addlegendentry{thinking, teacher-SFT start}
\addlegendimage{empty legend}
\addlegendentry{\textcolor{cFourB}{\rule{1.1ex}{1.1ex}}\,4B\enspace \textcolor{cOneSevenB}{\rule{1.1ex}{1.1ex}}\,1.7B\enspace \textcolor{cZeroSixB}{\rule{1.1ex}{1.1ex}}\,0.6B}
\addplot[only marks, mark=*, mark size=2.1pt, cFourB, mark options={fill=cFourB, draw=white, line width=.35pt}, forget plot] coordinates {(0.7270,0.0030)};
\addplot[only marks, mark=*, mark size=2.1pt, cOneSevenB, mark options={fill=cOneSevenB, draw=white, line width=.35pt}, forget plot] coordinates {(0.9003,0.0089)};
\addplot[only marks, mark=*, mark size=2.1pt, cZeroSixB, mark options={fill=cZeroSixB, draw=white, line width=.35pt}, forget plot] coordinates {(0.8970,0.0153)};
\addplot[only marks, mark=square*, mark size=1.9pt, cFourB, mark options={fill=cFourB, draw=white, line width=.35pt}, forget plot] coordinates {(0.8753,0.0026)};
\addplot[only marks, mark=square*, mark size=1.9pt, cOneSevenB, mark options={fill=cOneSevenB, draw=white, line width=.35pt}, forget plot] coordinates {(0.8877,0.0315)};
\addplot[only marks, mark=square*, mark size=1.9pt, cZeroSixB, mark options={fill=cZeroSixB, draw=white, line width=.35pt}, forget plot] coordinates {(0.8640,0.1574)};
\addplot[only marks, mark=triangle*, mark size=3.0pt, cFourB, mark options={fill=cFourB, draw=white, line width=.35pt}, forget plot] coordinates {(0.8720,0.0097)};
\addplot[only marks, mark=triangle*, mark size=3.0pt, cOneSevenB, mark options={fill=cOneSevenB, draw=white, line width=.35pt}, forget plot] coordinates {(0.4410,0.4369)};
\addplot[only marks, mark=triangle*, mark size=3.0pt, cZeroSixB, mark options={fill=cZeroSixB, draw=white, line width=.35pt}, forget plot] coordinates {(0.4980,0.1803)};
\addplot[only marks, mark=paperstar, mark size=3.3pt, cTeacher, mark options={fill=white, line width=.4pt}, forget plot] coordinates {(0.9500,0.0012)};
\addplot[only marks, mark=paperstar, mark size=3.3pt, cTeacher, mark options={fill=cTeacher, line width=.4pt}, forget plot] coordinates {(0.8523,0.0035)};
\node[anchor=west, font=\scriptsize, text=cMuted, inner sep=1pt, xshift=4pt] at (axis cs:0.4410,0.4369) {1.7B, teacher-SFT start};
\node[anchor=west, font=\scriptsize, text=cMuted, inner sep=1pt, xshift=4pt] at (axis cs:0.4980,0.1803) {0.6B, teacher-SFT start};
\draw[cMuted, line width=.3pt] (axis cs:0.8443,0.0135) -- (axis cs:0.7773,0.0885) node[anchor=east, font=\scriptsize, text=cMuted, inner sep=1pt] {thinking teacher};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[c]{0.46\textwidth}
\caption{\textbf{The two small students distilled from the teacher-SFT start answer early, then
overwrite the answer.} One point per evaluated model, three-benchmark mean. Overwrite rate: how often the last
marked answer is wrong although a correct one was marked. Every other student answers late; from the external-SFT
start, overwriting still rises as size falls.}
\label{fig:anatomy}
\end{minipage}
\end{figure}



==> figures/fig_bins.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=0.35cm, vertical sep=0.28cm, xticklabels at=edge bottom, yticklabels at=edge left, ylabels at=edge left, group name=sc},
  paperstyle, scale only axis, width=3.75cm, height=2.05cm, xmin=-0.04, xmax=1.04, ymin=-0.06, ymax=1.06,
  enlargelimits=false, xtick={0,0.5,1}, ytick={0,0.5,1}, axis x line*=bottom, axis y line*=left,
  title style={yshift=-3pt}, ylabel style={align=center, font=\scriptsize}]
\nextgroupplot[title={\textbf{Non-thinking OPD}}, ylabel={\textbf{4B}\\after}]
\draw[cMuted!70, densely dashed, line width=.5pt] (axis cs:0,0) -- (axis cs:1,1);
\fill[cFourB, fill opacity=.45] (axis cs:0.771,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.062,0.021) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.021,0.021) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.167,0.833) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.083,0.104) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.146) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.417,0.396) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.146,0.354) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.042,0.146) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.146,0.125) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.042) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.958,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.896,0.979) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.438,0.500) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.250,0.417) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.083,0.542) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.208,0.479) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.958,0.917) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.208,0.333) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.021,0.042) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.042,0.062) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.146,0.708) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.250,0.458) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.229,0.396) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.854,0.979) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.458,0.875) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.021,0.104) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.583,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.833,0.958) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.792,0.958) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.792,0.979) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.312,0.583) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.917,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.104,0.229) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.146,0.208) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.750,0.854) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.896,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.062) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.979,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.792,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.208,0.188) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.375,0.292) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.042,0.167) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.625,0.458) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.167,0.729) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.406,0.406) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.688,0.875) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.812,0.781) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.719,0.906) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.438,0.812) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.719,0.312) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.656,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.844,0.906) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.781,0.906) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.531,0.938) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.312,0.062) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.812,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.156,0.812) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.469,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.406,0.875) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.625,0.031) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.500,0.188) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:1.000,0.875) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.219) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.125,0.094) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.375,0.906) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.750,0.719) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.500,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.500,0.219) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.031,0.375) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.594,0.781) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.156,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.719,0.875) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.781,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.656,0.812) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.500,0.750) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.469,0.719) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.094) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.938,0.844) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.125) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.021) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.969,0.969) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.594,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.875,0.938) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.875,0.969) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.500,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.531,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.062,0.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.469,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.906,0.969) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.719,1.000) circle (1.85pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.688,1.000) circle (2.00pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.750,1.000) circle (2.13pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.562,1.000) circle (2.13pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.625,1.000) circle (2.25pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.656,1.000) circle (2.36pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.812,1.000) circle (2.64pt);
\fill[cFourB, fill opacity=.45] (axis cs:1.000,1.000) circle (2.81pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.906,1.000) circle (2.96pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.938,1.000) circle (3.03pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.969,1.000) circle (3.03pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.781,1.000) circle (3.17pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.844,1.000) circle (3.17pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.875,1.000) circle (3.30pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.000) circle (3.42pt);
\nextgroupplot[title={\textbf{Thinking OPD, external SFT}}]
\draw[cMuted!70, densely dashed, line width=.5pt] (axis cs:0,0) -- (axis cs:1,1);
\fill[cFourB, fill opacity=.45] (axis cs:0.896,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.021,0.208) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.021,0.688) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.083,0.562) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.688,0.979) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.208) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.625) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.062) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.042,0.042) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.312,0.875) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.125,0.812) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.417,0.792) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.958,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.208,0.875) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.625,0.938) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.229,0.312) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.229,0.042) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.458,0.646) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.146,0.979) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.104,0.562) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.167,0.104) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.229,0.667) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.625,0.917) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.938,0.958) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.021,0.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.917,0.979) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.875,0.979) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.854,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.188,0.833) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.125,0.312) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.792,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.125,0.188) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.250,0.604) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.250,0.896) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.333,0.688) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.542,0.875) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.094,0.250) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.906,0.781) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.469,0.406) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.156,0.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.094,0.031) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.812,0.438) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.781,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.906,0.438) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.969,0.906) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.938,0.656) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.906,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.688,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.688,0.781) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.875,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:1.000,0.812) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.406,0.844) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:1.000,0.531) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:1.000,0.875) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.500,0.781) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.375,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:1.000,0.625) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.781,0.094) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.281,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.281,0.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:1.000,0.594) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.062,0.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.531,0.844) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.188,0.250) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.719,0.281) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.594,0.469) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.719,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.875,0.844) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.844,0.938) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.312,0.094) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.625,0.312) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.812,0.938) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.031,0.719) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.938,0.812) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.792,0.979) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.250,0.812) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.083) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.875,0.938) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.750,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.938,0.938) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.969,0.969) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:1.000,0.906) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:1.000,0.844) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.875,0.906) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.812,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.938,0.906) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.979,1.000) circle (1.85pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.875,0.969) circle (1.85pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.021) circle (2.00pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.938,1.000) circle (2.00pt);
\fill[cFourB, fill opacity=.45] (axis cs:1.000,0.938) circle (2.25pt);
\fill[cFourB, fill opacity=.45] (axis cs:1.000,0.969) circle (2.88pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.969,1.000) circle (2.96pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.000) circle (3.10pt);
\fill[cFourB, fill opacity=.45] (axis cs:1.000,1.000) circle (6.64pt);
\nextgroupplot[title={\textbf{Thinking OPD, teacher SFT}}]
\draw[cMuted!70, densely dashed, line width=.5pt] (axis cs:0,0) -- (axis cs:1,1);
\fill[cFourB, fill opacity=.45] (axis cs:0.042,0.250) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.083,0.708) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.021,0.479) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.583,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.146,0.812) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.417) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.479,0.979) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.042,0.167) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.208,0.812) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.146,0.667) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.250,0.542) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.854,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.521,0.979) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.208,0.792) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.250,0.938) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.125,0.479) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.021,0.062) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.292,0.583) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.188,0.938) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.021,0.021) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.021,0.562) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.188,0.750) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.438,0.792) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.750,0.979) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.021,0.125) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.542,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.542,0.958) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.729,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.062,0.625) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.021,0.396) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.250,0.896) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.896,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.229) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.208,0.479) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.208,0.896) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.229,0.833) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.104,0.771) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.094,0.094) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.375,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.469,0.938) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.219,0.719) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.500,0.938) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.438,0.875) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.125,0.781) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.188,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.062,0.531) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.500,0.438) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.219,0.812) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.062,0.781) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.281,0.938) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.906) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.031,0.656) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.375,0.750) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.562,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.281,0.719) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.250,0.594) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.062,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.031,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.312,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.469,0.906) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.156,0.094) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.625,0.969) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.281,0.219) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.312,0.844) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.281,0.406) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.094,0.312) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.031,0.312) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.656,0.812) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.125,1.000) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.625,0.812) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.125,0.094) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.688) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.188,0.719) circle (1.45pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.708,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.021) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.042) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.833,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.031,0.062) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.156,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.031,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.062,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.906,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.594,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.094,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.188,1.000) circle (1.68pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.771,1.000) circle (1.85pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.125) circle (1.85pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.062) circle (1.85pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.938,1.000) circle (1.85pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.344,1.000) circle (1.85pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.312,1.000) circle (1.85pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.375,1.000) circle (1.85pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.438,1.000) circle (2.00pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.281,1.000) circle (2.00pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.219,1.000) circle (2.00pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.625,1.000) circle (2.00pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.812,1.000) circle (2.25pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.688,1.000) circle (2.25pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.844,1.000) circle (2.25pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.781,1.000) circle (2.25pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.250,1.000) circle (2.25pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.750,1.000) circle (2.36pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.719,1.000) circle (2.36pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.500,1.000) circle (2.46pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.875,1.000) circle (2.55pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.531,1.000) circle (2.55pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.656,1.000) circle (2.64pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.562,1.000) circle (2.64pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.406,1.000) circle (2.64pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.000,0.000) circle (3.17pt);
\fill[cFourB, fill opacity=.45] (axis cs:0.469,1.000) circle (3.17pt);
\nextgroupplot[ylabel={\textbf{1.7B}\\after}]
\draw[cMuted!70, densely dashed, line width=.5pt] (axis cs:0,0) -- (axis cs:1,1);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.104,0.771) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.021,0.521) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.729) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.229,0.208) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.521,0.542) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.396,0.854) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.104) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.021,0.271) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.146) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.250,0.521) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.583,0.688) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.208) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.208,0.604) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.125) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.021,0.062) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.354,0.979) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.292,0.479) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.854,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.021,0.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.562) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.271,0.333) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.542,0.958) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.688) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.167,0.208) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.458,0.438) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.042,0.083) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.229,0.188) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.604,0.729) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.604,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.479,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.771,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.104,0.146) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.167,0.083) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.188) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.021,0.146) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.031) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,0.344) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,0.625) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.406,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.094) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.031) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.531,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.594,0.531) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.312,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.375,0.812) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.688,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.625,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.656,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.500,0.406) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.375,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.281,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,0.188) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.844,0.656) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.531,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.812,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,0.656) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.406,0.438) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.375,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.656,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.156) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.781,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.406,0.812) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.781) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.562) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.406,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.281) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.281,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.531) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.500,0.219) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.500,0.688) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.312,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.781,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.688,0.688) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.250,0.250) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.531) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,0.531) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.594,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.500,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.312,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.156) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.562,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.625,0.062) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.688,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.156) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.594) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,0.625) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.656,0.594) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.812,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.406,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.562,0.781) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.406) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.031) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.812,0.812) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.688,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.031) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.750,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.094,0.250) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.375,0.188) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.042) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.021,0.042) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:1.000,1.000) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.531,0.969) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.938,1.000) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.844,0.969) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.844,0.938) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.656,0.969) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.688,0.969) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.906) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.031) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.625,0.906) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,0.844) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,1.000) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,0.781) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.500,1.000) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.281,0.812) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.969,1.000) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.656,1.000) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.594,1.000) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.094,0.000) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.531,1.000) circle (2.00pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.750,0.969) circle (2.00pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.021) circle (2.13pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.625,1.000) circle (2.13pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.688,1.000) circle (2.13pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.750,1.000) circle (2.25pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.719,1.000) circle (2.46pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.906,1.000) circle (2.55pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.781,1.000) circle (2.64pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.844,1.000) circle (2.64pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.812,1.000) circle (2.72pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.875,1.000) circle (3.03pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.000) circle (3.70pt);
\nextgroupplot[]
\draw[cMuted!70, densely dashed, line width=.5pt] (axis cs:0,0) -- (axis cs:1,1);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.292,0.500) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.042,0.083) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.104,0.292) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.354,0.792) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.021,0.021) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.979,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.729,0.896) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.979,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.375,0.521) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.042,0.062) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.271,0.125) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.667,0.854) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.604,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.250,0.583) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.917,0.979) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.583,0.979) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.208,0.396) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.688,0.583) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.312,0.812) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.229) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.500,0.417) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.104) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.292,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.021,0.042) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.042,0.042) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.250) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.469) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.688,0.719) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.500) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.969,0.625) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.938,0.562) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.625,0.781) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.594,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.844,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.594,0.500) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.562,0.688) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.688,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.906,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.844,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.594,0.219) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.750,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.188) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.906,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.969,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.625,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.531,0.188) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.812,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.750,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.531,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.375) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.500,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.875,0.688) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.906,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.031) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.719,0.781) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.906,0.688) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.750,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.969,0.719) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.375,0.531) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.594,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.656,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.312,0.031) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.531,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.875,0.469) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.406,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.812,0.812) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.219) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.438) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.750,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.875,0.594) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.250,0.344) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.844,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.719,0.625) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.031) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.875,0.812) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.844,0.344) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.531,0.375) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.781,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.094,0.062) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.562,0.375) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.719,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:1.000,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.875,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.094,0.094) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.938,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.969,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.844,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.094,0.531) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.562,0.562) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.531,0.094) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.250,0.375) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.938,0.656) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.906,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.875,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.625,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.844,0.812) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,0.188) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.562,0.625) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.719,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,0.625) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.500,0.312) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.250,0.562) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.156) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.969,0.781) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.938,0.812) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.500,0.562) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.125) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.094) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.938,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,0.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.781,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.656,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.094,0.031) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.906,0.438) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.875,0.656) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.938,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.250) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.656,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.021,0.000) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.021) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.896,1.000) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.021) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.969,0.688) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:1.000,0.844) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.906,0.906) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.938,0.750) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.875,0.938) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.875,0.906) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.750,0.812) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.969,0.906) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.281,0.281) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.812,1.000) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,0.969) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.812,0.938) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.562,0.812) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.042,0.021) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.000) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.938,0.938) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.938,0.969) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.969,0.969) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:1.000,0.938) circle (2.00pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.000) circle (2.00pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:1.000,0.906) circle (2.00pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.906,1.000) circle (2.00pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.969,0.938) circle (2.00pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.875,1.000) circle (2.00pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.969,1.000) circle (2.55pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:1.000,0.969) circle (2.55pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.938,1.000) circle (2.81pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:1.000,1.000) circle (3.03pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.000) circle (4.01pt);
\nextgroupplot[]
\draw[cMuted!70, densely dashed, line width=.5pt] (axis cs:0,0) -- (axis cs:1,1);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.104,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.250) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.146,0.229) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.083) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.146,0.625) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.583,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.979) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.333,0.979) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.146,0.438) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.083,0.083) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.458,0.896) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.021,0.042) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.021,0.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.917) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.708) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.229,0.958) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.083,0.458) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.292,0.438) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.146,0.646) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.396) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.688) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.021,0.146) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.771) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.646,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.271,0.896) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.042,0.125) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.312) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.250,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.719,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.469) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.562) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.688,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.562,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.719) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.281,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.406,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.750,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,0.719) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.094,0.719) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.156) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.594,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.531,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.312,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.094) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.625,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.594) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.188) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.781) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.469) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.531) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.406,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.094,0.531) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.406,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.625,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.656) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.500) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.375,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.719) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.406) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.531) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.312,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.500) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.406,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.438) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.531,0.781) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.156) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.250,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.281,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,0.750) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.625) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.531) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.312,0.469) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.344) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,0.906) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.344,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.625,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.500,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.625) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.344) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.750,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.719) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.281,0.500) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.656,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.094,0.406) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.281,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.562,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.094,0.938) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.875) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,1.000) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.844) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.594,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.500,0.969) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.719) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.094) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.688) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.812) circle (1.45pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.062) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.125) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.417,1.000) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.625) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.969) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.250,1.000) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.406) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.938) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.875) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.250) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.938) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.281,0.719) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.844) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.844) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.594) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,0.969) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.312,0.812) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.281,0.875) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.094,0.062) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.312,1.000) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.031,0.281) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.062,0.875) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.156) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.875) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.219) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.031) circle (1.68pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.719) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.250,0.781) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.219,1.000) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.469,0.969) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.188,0.906) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.375,0.938) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.406,0.969) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.375,1.000) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.125,0.969) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.094,0.906) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.375,0.969) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.312,0.969) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.531,1.000) circle (1.85pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.021) circle (2.00pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.156,0.969) circle (2.00pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.406,1.000) circle (2.00pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,0.938) circle (2.00pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.438,1.000) circle (2.25pt);
\fill[cOneSevenB, fill opacity=.45] (axis cs:0.000,0.000) circle (4.51pt);
\nextgroupplot[ylabel={\textbf{0.6B}\\after}]
\draw[cMuted!70, densely dashed, line width=.5pt] (axis cs:0,0) -- (axis cs:1,1);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.042,0.188) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.042) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.146,0.917) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.667) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.167,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.354) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.042) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.167,0.667) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.083,0.250) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.417) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.021) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.333) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.479,0.979) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.042,0.083) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.375) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.042,0.479) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.604) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.062) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.083) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.083,0.312) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.208,0.667) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.104,0.792) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.042,0.146) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.042,0.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.375) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.625) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.844) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.250) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.312) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.500) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.531) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.750,1.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.094) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.812) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.719,1.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.312) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.594) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.406) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.531) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.438) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.688) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.344) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.375) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.750) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.375) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,0.781) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.344,0.812) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.656) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.469) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.719) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.844) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.469) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.844) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.781) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.688) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,0.531) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.812) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.688) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.719) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.219) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.656) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.781) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.156) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.312,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.844) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.375,1.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.292) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.021) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.250) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.083,0.583) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.312) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.875) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.656) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.062) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.531,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.719) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.750) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.938) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.031) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.969) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,0.906) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.625) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.812) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.188) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.875) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,1.000) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,1.000) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.438) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.156) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,1.000) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.094) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.750) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,1.000) circle (2.00pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.031) circle (2.00pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.969) circle (2.00pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.344) circle (2.00pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.781) circle (2.00pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.000) circle (2.13pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.125) circle (2.13pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.062) circle (2.13pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,1.000) circle (2.13pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,1.000) circle (2.36pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,1.000) circle (2.36pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,1.000) circle (2.55pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,1.000) circle (2.55pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,1.000) circle (3.03pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.000) circle (4.46pt);
\nextgroupplot[]
\draw[cMuted!70, densely dashed, line width=.5pt] (axis cs:0,0) -- (axis cs:1,1);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.021) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.083,0.083) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.625,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.271,0.854) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.812,0.646) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.104,0.042) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.083,0.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.083,0.021) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.542,0.021) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.271,0.500) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.042,0.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.021) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.167,0.062) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.562,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.479) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.417,0.604) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.167,0.146) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.146,0.125) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.083) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.042,0.333) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.500,0.729) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.646,0.958) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.625,0.812) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.042,0.042) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.104,0.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.062) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.375,0.719) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.062) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.875,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.906,0.750) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.562,0.656) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.500) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.375,0.844) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.594,1.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.094) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.562,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.531,0.531) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.688,0.812) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,0.219) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:1.000,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.250) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.562,0.719) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,0.281) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,0.250) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.656,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,0.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.469,0.812) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.781,1.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,0.156) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,0.719) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,0.094) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,0.469) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.250) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.625,0.438) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.469) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.656,0.656) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.594,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.938,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.375,0.031) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.375,0.688) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.438,1.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.719,0.688) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.812,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.531) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,0.312) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.125) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.375,1.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.344,0.562) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.375,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.844,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.562,0.375) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,0.219) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.500,1.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.594,0.812) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.500,0.375) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.562,0.844) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,0.188) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,0.062) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.531,0.781) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.688,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.062) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.375,0.375) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.250) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.594,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.438,0.719) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,0.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.656,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,0.375) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.750,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.656,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.562,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.312,0.094) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,0.406) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.094) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.344,0.250) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.062) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.594,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.719,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.781,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.250) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.656,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.469,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.781,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,0.125) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.844,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.844,0.750) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.094) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.344,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.719,0.594) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.688,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.969,0.844) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.906,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.344,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.375,0.562) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.031) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,0.281) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.938,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.021) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.042) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.812,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.781,0.875) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:1.000,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.875,0.906) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.219) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.812,0.969) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,0.844) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.750,0.875) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.719,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.906,0.938) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.750,0.938) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.656,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.031) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.875,0.938) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.750,0.969) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.625,0.875) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.844,0.969) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.688,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.969,0.969) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.906,0.969) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.844) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.688,0.969) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.469,0.906) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.000) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.125) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.625,0.969) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.875,0.969) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.844,1.000) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.000) circle (2.00pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.875,1.000) circle (2.00pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.781,0.969) circle (2.00pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.750,1.000) circle (2.00pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.906,1.000) circle (2.13pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.969,1.000) circle (2.25pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.000) circle (2.36pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.938,1.000) circle (2.36pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.000) circle (4.51pt);
\nextgroupplot[]
\draw[cMuted!70, densely dashed, line width=.5pt] (axis cs:0,0) -- (axis cs:1,1);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.042,0.062) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.812) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.083,0.583) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.125) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.083,0.125) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.438) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.021) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.146,0.958) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.354) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.083,0.667) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.042) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.042,0.125) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.188) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.083,0.562) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.229,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.583) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.188) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.375) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.750) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.375,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.438) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.375) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.594) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.438) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.812) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.594) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.531,1.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.094) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.312,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,0.406) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.125) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.469,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.406,1.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.656) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.281) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.688) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.406,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.219) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,1.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.781) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.688) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.344,0.781) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.094) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.656) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.719) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.312,0.719) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.406) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.062) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.562) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,0.844) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.250) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.750) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.344,0.750) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.375) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.188) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.812) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.625) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.906) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.219) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.688) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.844) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.219) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.250) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.562) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.594) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.938) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.844) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,0.969) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.344,0.875) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.312,0.656) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.062) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.656) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.750) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.719) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.250) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,1.000) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.531) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,0.844) circle (1.45pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.042) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.021,0.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.969) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.875) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,0.625) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.375,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.031) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.438,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.125,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.344,0.969) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.156) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,1.000) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.438) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.125) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.969) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.281) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.844) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.312) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.844) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.062,0.750) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.312,0.969) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.094) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.375,0.875) circle (1.68pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.021) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.344,1.000) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.156,0.906) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.281,1.000) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.344,0.938) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,0.969) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.188,1.000) circle (1.85pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.031,0.000) circle (2.00pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.250,0.969) circle (2.00pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.312,1.000) circle (2.13pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.094,0.969) circle (2.13pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.031) circle (2.25pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.062) circle (2.25pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.219,0.969) circle (2.46pt);
\fill[cZeroSixB, fill opacity=.45] (axis cs:0.000,0.000) circle (5.37pt);
\end{groupplot}
\path (sc c1r3.south west) -- (sc c3r3.south east) node[midway, below=12pt, font=\footnotesize] {solve rate before distillation (lenient, per problem)};
\end{tikzpicture}
\caption{\textbf{Distillation works on problems the student could already solve.} Every problem of the three
benchmarks is a point: how often the starting student solved it ($x$) against how often the distilled student does
($y$); larger marks stand for several problems at the same place. Above the dashed diagonal a problem got easier.
Problems the start never solved ($x=0$) mostly stay at the bottom; the gains come from problems it solved sometimes.
Small students from the external-SFT start barely lift that middle band. Per-group numbers: Table~\ref{tab:app-bins}.}
\label{fig:bins}
\end{figure}



==> figures/fig_cases.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.28cm,
    yticklabels at=edge left, ylabels at=edge left, group name=cases},
  paperstyle, scale only axis, height=3.50cm, ymin=0, ymax=1, enlargelimits=false, clip=false,
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1}, xmajorgrids=false, ymajorgrids=false,
  xtick style={draw=none}, xticklabel style={text=cMuted},
  axis x line*=bottom, axis y line*=left, ylabel={fraction of samples}, title style={yshift=-3pt}]
\nextgroupplot[width=0.895cm, xmin=0.45, xmax=1.55, xtick={1}, xticklabels={thinking}, title={\textbf{Teacher}}]
\fill[cFourB] (axis cs:0.640,0.0000) rectangle (axis cs:1.360,0.8482);
\fill[cFourB!58] (axis cs:0.640,0.8482) rectangle (axis cs:1.360,0.8545);
\draw[white, line width=.5pt] (axis cs:0.640,0.8482) -- (axis cs:1.360,0.8482);
\fill[cFourB!26] (axis cs:0.640,0.8545) rectangle (axis cs:1.360,0.8571);
\draw[white, line width=.5pt] (axis cs:0.640,0.8545) -- (axis cs:1.360,0.8545);
\fill[cOneSevenB] (axis cs:0.640,0.8571) rectangle (axis cs:1.360,0.9623);
\draw[white, line width=.5pt] (axis cs:0.640,0.8571) -- (axis cs:1.360,0.8571);
\node[font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:1.000,0.9097) {0.105};
\fill[cNeutral!45] (axis cs:0.640,0.9623) rectangle (axis cs:1.360,0.9999);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:0.640,0.9623) rectangle (axis cs:1.360,0.9999);
\draw[white, line width=.5pt] (axis cs:0.640,0.9623) -- (axis cs:1.360,0.9623);
\nextgroupplot[width=3.66cm, xmin=0.45, xmax=4.95, xtick={1,2,3.4,4.4}, xticklabels={start,after,start,after}, title={\textbf{4B}}]
\fill[cFourB] (axis cs:0.640,0.0000) rectangle (axis cs:1.360,0.5297);
\fill[cFourB!58] (axis cs:0.640,0.5297) rectangle (axis cs:1.360,0.5312);
\draw[white, line width=.5pt] (axis cs:0.640,0.5297) -- (axis cs:1.360,0.5297);
\fill[cFourB!26] (axis cs:0.640,0.5312) rectangle (axis cs:1.360,0.5319);
\draw[white, line width=.5pt] (axis cs:0.640,0.5312) -- (axis cs:1.360,0.5312);
\fill[cOneSevenB] (axis cs:0.640,0.5319) rectangle (axis cs:1.360,0.7339);
\draw[white, line width=.5pt] (axis cs:0.640,0.5319) -- (axis cs:1.360,0.5319);
\node[font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:1.000,0.6329) {0.202};
\fill[cNeutral!45] (axis cs:0.640,0.7339) rectangle (axis cs:1.360,1.0001);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:0.640,0.7339) rectangle (axis cs:1.360,1.0001);
\draw[white, line width=.5pt] (axis cs:0.640,0.7339) -- (axis cs:1.360,0.7339);
\node[fill=white, fill opacity=.85, text opacity=1, font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:1.000,0.8670) {0.266};
\fill[cFourB] (axis cs:1.640,0.0000) rectangle (axis cs:2.360,0.6413);
\fill[cFourB!58] (axis cs:1.640,0.6413) rectangle (axis cs:2.360,0.6500);
\draw[white, line width=.5pt] (axis cs:1.640,0.6413) -- (axis cs:2.360,0.6413);
\fill[cFourB!26] (axis cs:1.640,0.6500) rectangle (axis cs:2.360,0.6511);
\draw[white, line width=.5pt] (axis cs:1.640,0.6500) -- (axis cs:2.360,0.6500);
\fill[cOneSevenB] (axis cs:1.640,0.6511) rectangle (axis cs:2.360,0.7283);
\draw[white, line width=.5pt] (axis cs:1.640,0.6511) -- (axis cs:2.360,0.6511);
\node[font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:2.000,0.6897) {0.077};
\fill[cNeutral!45] (axis cs:1.640,0.7283) rectangle (axis cs:2.360,1.0000);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:1.640,0.7283) rectangle (axis cs:2.360,1.0000);
\draw[white, line width=.5pt] (axis cs:1.640,0.7283) -- (axis cs:2.360,0.7283);
\node[fill=white, fill opacity=.85, text opacity=1, font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:2.000,0.8642) {0.272};
\fill[cFourB] (axis cs:3.040,0.0000) rectangle (axis cs:3.760,0.3228);
\fill[cFourB!58] (axis cs:3.040,0.3228) rectangle (axis cs:3.760,0.3276);
\draw[white, line width=.5pt] (axis cs:3.040,0.3228) -- (axis cs:3.760,0.3228);
\fill[cFourB!26] (axis cs:3.040,0.3276) rectangle (axis cs:3.760,0.3297);
\draw[white, line width=.5pt] (axis cs:3.040,0.3276) -- (axis cs:3.760,0.3276);
\fill[cOneSevenB] (axis cs:3.040,0.3297) rectangle (axis cs:3.760,0.3664);
\draw[white, line width=.5pt] (axis cs:3.040,0.3297) -- (axis cs:3.760,0.3297);
\fill[cNeutral!45] (axis cs:3.040,0.3664) rectangle (axis cs:3.760,1.0000);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:3.040,0.3664) rectangle (axis cs:3.760,1.0000);
\draw[white, line width=.5pt] (axis cs:3.040,0.3664) -- (axis cs:3.760,0.3664);
\node[fill=white, fill opacity=.85, text opacity=1, font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:3.400,0.6832) {0.634};
\fill[cFourB] (axis cs:4.040,0.0000) rectangle (axis cs:4.760,0.6347);
\fill[cFourB!58] (axis cs:4.040,0.6347) rectangle (axis cs:4.760,0.6426);
\draw[white, line width=.5pt] (axis cs:4.040,0.6347) -- (axis cs:4.760,0.6347);
\fill[cFourB!26] (axis cs:4.040,0.6426) rectangle (axis cs:4.760,0.6490);
\draw[white, line width=.5pt] (axis cs:4.040,0.6426) -- (axis cs:4.760,0.6426);
\fill[cOneSevenB] (axis cs:4.040,0.6490) rectangle (axis cs:4.760,0.7344);
\draw[white, line width=.5pt] (axis cs:4.040,0.6490) -- (axis cs:4.760,0.6490);
\node[font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:4.400,0.6917) {0.085};
\fill[cNeutral!45] (axis cs:4.040,0.7344) rectangle (axis cs:4.760,0.9999);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:4.040,0.7344) rectangle (axis cs:4.760,0.9999);
\draw[white, line width=.5pt] (axis cs:4.040,0.7344) -- (axis cs:4.760,0.7344);
\node[fill=white, fill opacity=.85, text opacity=1, font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:4.400,0.8672) {0.266};
\draw[cMuted!70, line width=.4pt] ([yshift=-13pt]axis cs:0.64,0) -- ([yshift=-13pt]axis cs:2.36,0) node[midway, below, font=\scriptsize, text=cMuted, inner sep=1.5pt, align=center] {external\\SFT};
\draw[cMuted!70, line width=.4pt] ([yshift=-13pt]axis cs:3.04,0) -- ([yshift=-13pt]axis cs:4.76,0) node[midway, below, font=\scriptsize, text=cMuted, inner sep=1.5pt, align=center] {teacher\\SFT};
\nextgroupplot[width=3.66cm, xmin=0.45, xmax=4.95, xtick={1,2,3.4,4.4}, xticklabels={start,after,start,after}, title={\textbf{1.7B}}, legend style={at={(0.340,1)}, anchor=south, yshift=12pt, legend columns=5, /tikz/every even column/.append style={column sep=0.9em}}]
\addlegendimage{legend image code/.code={\fill[cFourB] (0cm,-0.7ex) rectangle (0.3cm,0.7ex);}}
\addlegendentry{one value, right}
\addlegendimage{legend image code/.code={\fill[cFourB!58] (0cm,-0.7ex) rectangle (0.3cm,0.7ex);}}
\addlegendentry{several values, last right}
\addlegendimage{legend image code/.code={\fill[cFourB!26] (0cm,-0.7ex) rectangle (0.3cm,0.7ex);}}
\addlegendentry{right, then overwritten}
\addlegendimage{legend image code/.code={\fill[cOneSevenB] (0cm,-0.7ex) rectangle (0.3cm,0.7ex);}}
\addlegendentry{only wrong}
\addlegendimage{legend image code/.code={\fill[cNeutral!45] (0cm,-0.7ex) rectangle (0.3cm,0.7ex);\fill[pattern=north east lines, pattern color=cMuted!75] (0cm,-0.7ex) rectangle (0.3cm,0.7ex);}}
\addlegendentry{no marked answer}
\fill[cFourB] (axis cs:0.640,0.0000) rectangle (axis cs:1.360,0.3459);
\fill[cFourB!58] (axis cs:0.640,0.3459) rectangle (axis cs:1.360,0.3535);
\draw[white, line width=.5pt] (axis cs:0.640,0.3459) -- (axis cs:1.360,0.3459);
\fill[cFourB!26] (axis cs:0.640,0.3535) rectangle (axis cs:1.360,0.3584);
\draw[white, line width=.5pt] (axis cs:0.640,0.3535) -- (axis cs:1.360,0.3535);
\fill[cOneSevenB] (axis cs:0.640,0.3584) rectangle (axis cs:1.360,0.6269);
\draw[white, line width=.5pt] (axis cs:0.640,0.3584) -- (axis cs:1.360,0.3584);
\node[font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:1.000,0.4927) {0.269};
\fill[cNeutral!45] (axis cs:0.640,0.6269) rectangle (axis cs:1.360,0.9999);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:0.640,0.6269) rectangle (axis cs:1.360,0.9999);
\draw[white, line width=.5pt] (axis cs:0.640,0.6269) -- (axis cs:1.360,0.6269);
\node[fill=white, fill opacity=.85, text opacity=1, font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:1.000,0.8134) {0.373};
\fill[cFourB] (axis cs:1.640,0.0000) rectangle (axis cs:2.360,0.3672);
\fill[cFourB!58] (axis cs:1.640,0.3672) rectangle (axis cs:2.360,0.3868);
\draw[white, line width=.5pt] (axis cs:1.640,0.3672) -- (axis cs:2.360,0.3672);
\fill[cFourB!26] (axis cs:1.640,0.3868) rectangle (axis cs:2.360,0.3922);
\draw[white, line width=.5pt] (axis cs:1.640,0.3868) -- (axis cs:2.360,0.3868);
\fill[cOneSevenB] (axis cs:1.640,0.3922) rectangle (axis cs:2.360,0.4820);
\draw[white, line width=.5pt] (axis cs:1.640,0.3922) -- (axis cs:2.360,0.3922);
\node[font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:2.000,0.4371) {0.090};
\fill[cNeutral!45] (axis cs:1.640,0.4820) rectangle (axis cs:2.360,1.0000);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:1.640,0.4820) rectangle (axis cs:2.360,1.0000);
\draw[white, line width=.5pt] (axis cs:1.640,0.4820) -- (axis cs:2.360,0.4820);
\node[fill=white, fill opacity=.85, text opacity=1, font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:2.000,0.7410) {0.518};
\fill[cFourB] (axis cs:3.040,0.0000) rectangle (axis cs:3.760,0.1187);
\fill[cFourB!58] (axis cs:3.040,0.1187) rectangle (axis cs:3.760,0.1252);
\draw[white, line width=.5pt] (axis cs:3.040,0.1187) -- (axis cs:3.760,0.1187);
\fill[cFourB!26] (axis cs:3.040,0.1252) rectangle (axis cs:3.760,0.1282);
\draw[white, line width=.5pt] (axis cs:3.040,0.1252) -- (axis cs:3.760,0.1252);
\fill[cOneSevenB] (axis cs:3.040,0.1282) rectangle (axis cs:3.760,0.1514);
\draw[white, line width=.5pt] (axis cs:3.040,0.1282) -- (axis cs:3.760,0.1282);
\fill[cNeutral!45] (axis cs:3.040,0.1514) rectangle (axis cs:3.760,1.0001);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:3.040,0.1514) rectangle (axis cs:3.760,1.0001);
\draw[white, line width=.5pt] (axis cs:3.040,0.1514) -- (axis cs:3.760,0.1514);
\node[fill=white, fill opacity=.85, text opacity=1, font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:3.400,0.5757) {0.849};
\fill[cFourB] (axis cs:4.040,0.0000) rectangle (axis cs:4.760,0.2415);
\fill[cFourB!58] (axis cs:4.040,0.2415) rectangle (axis cs:4.760,0.2541);
\draw[white, line width=.5pt] (axis cs:4.040,0.2415) -- (axis cs:4.760,0.2415);
\fill[cFourB!26] (axis cs:4.040,0.2541) rectangle (axis cs:4.760,0.3940);
\draw[white, line width=.5pt] (axis cs:4.040,0.2541) -- (axis cs:4.760,0.2541);
\fill[cOneSevenB] (axis cs:4.040,0.3940) rectangle (axis cs:4.760,0.4654);
\draw[white, line width=.5pt] (axis cs:4.040,0.3940) -- (axis cs:4.760,0.3940);
\node[font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:4.400,0.4297) {0.071};
\fill[cNeutral!45] (axis cs:4.040,0.4654) rectangle (axis cs:4.760,1.0000);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:4.040,0.4654) rectangle (axis cs:4.760,1.0000);
\draw[white, line width=.5pt] (axis cs:4.040,0.4654) -- (axis cs:4.760,0.4654);
\node[fill=white, fill opacity=.85, text opacity=1, font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:4.400,0.7327) {0.535};
\draw[cMuted!70, line width=.4pt] ([yshift=-13pt]axis cs:0.64,0) -- ([yshift=-13pt]axis cs:2.36,0) node[midway, below, font=\scriptsize, text=cMuted, inner sep=1.5pt, align=center] {external\\SFT};
\draw[cMuted!70, line width=.4pt] ([yshift=-13pt]axis cs:3.04,0) -- ([yshift=-13pt]axis cs:4.76,0) node[midway, below, font=\scriptsize, text=cMuted, inner sep=1.5pt, align=center] {teacher\\SFT};
\nextgroupplot[width=3.66cm, xmin=0.45, xmax=4.95, xtick={1,2,3.4,4.4}, xticklabels={start,after,start,after}, title={\textbf{0.6B}}]
\fill[cFourB] (axis cs:0.640,0.0000) rectangle (axis cs:1.360,0.2138);
\fill[cFourB!58] (axis cs:0.640,0.2138) rectangle (axis cs:1.360,0.2316);
\draw[white, line width=.5pt] (axis cs:0.640,0.2138) -- (axis cs:1.360,0.2138);
\fill[cFourB!26] (axis cs:0.640,0.2316) rectangle (axis cs:1.360,0.2381);
\draw[white, line width=.5pt] (axis cs:0.640,0.2316) -- (axis cs:1.360,0.2316);
\fill[cOneSevenB] (axis cs:0.640,0.2381) rectangle (axis cs:1.360,0.6716);
\draw[white, line width=.5pt] (axis cs:0.640,0.2381) -- (axis cs:1.360,0.2381);
\node[font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:1.000,0.4548) {0.433};
\fill[cNeutral!45] (axis cs:0.640,0.6716) rectangle (axis cs:1.360,1.0000);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:0.640,0.6716) rectangle (axis cs:1.360,1.0000);
\draw[white, line width=.5pt] (axis cs:0.640,0.6716) -- (axis cs:1.360,0.6716);
\node[fill=white, fill opacity=.85, text opacity=1, font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:1.000,0.8358) {0.328};
\fill[cFourB] (axis cs:1.640,0.0000) rectangle (axis cs:2.360,0.2768);
\fill[cFourB!58] (axis cs:1.640,0.2768) rectangle (axis cs:2.360,0.2857);
\draw[white, line width=.5pt] (axis cs:1.640,0.2768) -- (axis cs:2.360,0.2768);
\fill[cFourB!26] (axis cs:1.640,0.2857) rectangle (axis cs:2.360,0.2941);
\draw[white, line width=.5pt] (axis cs:1.640,0.2857) -- (axis cs:2.360,0.2857);
\fill[cOneSevenB] (axis cs:1.640,0.2941) rectangle (axis cs:2.360,0.4211);
\draw[white, line width=.5pt] (axis cs:1.640,0.2941) -- (axis cs:2.360,0.2941);
\node[font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:2.000,0.3576) {0.127};
\fill[cNeutral!45] (axis cs:1.640,0.4211) rectangle (axis cs:2.360,1.0000);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:1.640,0.4211) rectangle (axis cs:2.360,1.0000);
\draw[white, line width=.5pt] (axis cs:1.640,0.4211) -- (axis cs:2.360,0.4211);
\node[fill=white, fill opacity=.85, text opacity=1, font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:2.000,0.7106) {0.579};
\fill[cFourB] (axis cs:3.040,0.0000) rectangle (axis cs:3.760,0.0477);
\fill[cFourB!58] (axis cs:3.040,0.0477) rectangle (axis cs:3.760,0.0505);
\draw[white, line width=.5pt] (axis cs:3.040,0.0477) -- (axis cs:3.760,0.0477);
\fill[cFourB!26] (axis cs:3.040,0.0505) rectangle (axis cs:3.760,0.0551);
\draw[white, line width=.5pt] (axis cs:3.040,0.0505) -- (axis cs:3.760,0.0505);
\fill[cOneSevenB] (axis cs:3.040,0.0551) rectangle (axis cs:3.760,0.0889);
\draw[white, line width=.5pt] (axis cs:3.040,0.0551) -- (axis cs:3.760,0.0551);
\fill[cNeutral!45] (axis cs:3.040,0.0889) rectangle (axis cs:3.760,1.0000);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:3.040,0.0889) rectangle (axis cs:3.760,1.0000);
\draw[white, line width=.5pt] (axis cs:3.040,0.0889) -- (axis cs:3.760,0.0889);
\node[fill=white, fill opacity=.85, text opacity=1, font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:3.400,0.5444) {0.911};
\fill[cFourB] (axis cs:4.040,0.0000) rectangle (axis cs:4.760,0.2098);
\fill[cFourB!58] (axis cs:4.040,0.2098) rectangle (axis cs:4.760,0.2289);
\draw[white, line width=.5pt] (axis cs:4.040,0.2098) -- (axis cs:4.760,0.2098);
\fill[cFourB!26] (axis cs:4.040,0.2289) rectangle (axis cs:4.760,0.2624);
\draw[white, line width=.5pt] (axis cs:4.040,0.2289) -- (axis cs:4.760,0.2289);
\fill[cOneSevenB] (axis cs:4.040,0.2624) rectangle (axis cs:4.760,0.3334);
\draw[white, line width=.5pt] (axis cs:4.040,0.2624) -- (axis cs:4.760,0.2624);
\node[font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:4.400,0.2979) {0.071};
\fill[cNeutral!45] (axis cs:4.040,0.3334) rectangle (axis cs:4.760,1.0000);
\fill[pattern=north east lines, pattern color=cMuted!75] (axis cs:4.040,0.3334) rectangle (axis cs:4.760,1.0000);
\draw[white, line width=.5pt] (axis cs:4.040,0.3334) -- (axis cs:4.760,0.3334);
\node[fill=white, fill opacity=.85, text opacity=1, font=\tiny, text=cTeacher, inner sep=.6pt] at (axis cs:4.400,0.6667) {0.667};
\draw[cMuted!70, line width=.4pt] ([yshift=-13pt]axis cs:0.64,0) -- ([yshift=-13pt]axis cs:2.36,0) node[midway, below, font=\scriptsize, text=cMuted, inner sep=1.5pt, align=center] {external\\SFT};
\draw[cMuted!70, line width=.4pt] ([yshift=-13pt]axis cs:3.04,0) -- ([yshift=-13pt]axis cs:4.76,0) node[midway, below, font=\scriptsize, text=cMuted, inner sep=1.5pt, align=center] {teacher\\SFT};
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{Below 4B, distillation trades wrong answers for no answer at all.} From the external-SFT
start, the share of samples with only wrong answers shrinks at every size; at 4B right answers take its place, at 1.7B
and 0.6B mostly samples that mark no answer. From the teacher-SFT start,
whose students rarely marked an answer, it mostly adds right answers. Three-benchmark mean; the blue cases sum to
lenient $p@1$; after distillation every no-answer sample is truncated. Per benchmark: Table~\ref{tab:app-cases}.}
\label{fig:cases}
\end{figure}



==> figures/fig_ceiling.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.30cm,
    yticklabels at=edge left, ylabels at=edge left, group name=ceil},
  paperstyle, scale only axis, width=4.12cm, height=3.60cm,
  xmin=0.45, xmax=3.55, ymin=0, ymax=1, enlargelimits=false, clip=false,
  xtick={1,2,3}, xticklabels={{non-thinking\\route},{short-\\solution},{teacher-\\solution}},
  xticklabel style={align=center, text=cMuted}, xtick style={draw=none},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1}, xmajorgrids=false,
  axis x line*=bottom, axis y line*=left, ylabel={lenient score},
  title style={yshift=-3pt}]
\nextgroupplot[title={\textbf{4B}}]
\draw[cTeacher, densely dashed, line width=.6pt] (axis cs:0.660,0.5951) -- (axis cs:1.340,0.5951);
\draw[fill=cFourB!22, draw=cFourB!85, line width=.4pt] (axis cs:0.870,0.4272) rectangle (axis cs:1.130,0.7361);
\addplot[only marks, mark=*, mark size=2.1pt, cFourB, mark options={fill=white, line width=.8pt}, forget plot] coordinates {(1,0.7906)};
\addplot[only marks, mark=*, mark size=2.1pt, cFourB, mark options={fill=cFourB, draw=white, line width=.35pt}, forget plot] coordinates {(1,0.5487)};
\draw[cTeacher, densely dashed, line width=.6pt] (axis cs:1.660,0.8571) -- (axis cs:2.340,0.8571);
\draw[fill=cFourB!22, draw=cFourB!85, line width=.4pt] (axis cs:1.870,0.5318) rectangle (axis cs:2.130,0.7683);
\addplot[only marks, mark=*, mark size=2.1pt, cFourB, mark options={fill=white, line width=.8pt}, forget plot] coordinates {(2,0.8550)};
\addplot[only marks, mark=*, mark size=2.1pt, cFourB, mark options={fill=cFourB, draw=white, line width=.35pt}, forget plot] coordinates {(2,0.6511)};
\draw[cTeacher, densely dashed, line width=.6pt] (axis cs:2.660,0.8571) -- (axis cs:3.340,0.8571);
\draw[fill=cFourB!22, draw=cFourB!85, line width=.4pt] (axis cs:2.870,0.3297) rectangle (axis cs:3.130,0.7483);
\addplot[only marks, mark=*, mark size=2.1pt, cFourB, mark options={fill=white, line width=.8pt}, forget plot] coordinates {(3,0.8828)};
\addplot[only marks, mark=*, mark size=2.1pt, cFourB, mark options={fill=cFourB, draw=white, line width=.35pt}, forget plot] coordinates {(3,0.6490)};
\draw[cMuted!70, line width=.4pt] ([yshift=-22pt]axis cs:1.62,0) -- ([yshift=-22pt]axis cs:3.38,0) node[midway, below, font=\scriptsize, text=cMuted, inner sep=1.5pt] {thinking route};
\nextgroupplot[title={\textbf{1.7B}}, legend style={at={(0.5,1)}, anchor=south, yshift=12pt, legend columns=4, /tikz/every even column/.append style={column sep=1.1em}}]
\addlegendimage{legend image code/.code={\draw[fill=cMuted!22, draw=cMuted!85, line width=.4pt] (0.05cm,-0.9ex) rectangle (0.2cm,0.9ex);}}
\addlegendentry{start: $p@1$ to $p@n$}
\addlegendimage{only marks, mark=*, mark size=2.1pt, cMuted, mark options={fill=cMuted, draw=white, line width=.35pt}}
\addlegendentry{after: $p@1$}
\addlegendimage{only marks, mark=*, mark size=2.1pt, cMuted, mark options={fill=white, line width=.8pt}}
\addlegendentry{after: $p@n$}
\addlegendimage{cTeacher, densely dashed, line width=.6pt}
\addlegendentry{mode-matched teacher: $p@1$}
\draw[cTeacher, densely dashed, line width=.6pt] (axis cs:0.660,0.5951) -- (axis cs:1.340,0.5951);
\draw[fill=cOneSevenB!22, draw=cOneSevenB!85, line width=.4pt] (axis cs:0.870,0.2936) rectangle (axis cs:1.130,0.6461);
\addplot[only marks, mark=*, mark size=2.1pt, cOneSevenB, mark options={fill=white, line width=.8pt}, forget plot] coordinates {(1,0.7250)};
\addplot[only marks, mark=*, mark size=2.1pt, cOneSevenB, mark options={fill=cOneSevenB, draw=white, line width=.35pt}, forget plot] coordinates {(1,0.4396)};
\draw[cTeacher, densely dashed, line width=.6pt] (axis cs:1.660,0.8571) -- (axis cs:2.340,0.8571);
\draw[fill=cOneSevenB!22, draw=cOneSevenB!85, line width=.4pt] (axis cs:1.870,0.3585) rectangle (axis cs:2.130,0.6644);
\addplot[only marks, mark=*, mark size=2.1pt, cOneSevenB, mark options={fill=white, line width=.8pt}, forget plot] coordinates {(2,0.6283)};
\addplot[only marks, mark=*, mark size=2.1pt, cOneSevenB, mark options={fill=cOneSevenB, draw=white, line width=.35pt}, forget plot] coordinates {(2,0.3922)};
\draw[cTeacher, densely dashed, line width=.6pt] (axis cs:2.660,0.8571) -- (axis cs:3.340,0.8571);
\draw[fill=cOneSevenB!22, draw=cOneSevenB!85, line width=.4pt] (axis cs:2.870,0.1282) rectangle (axis cs:3.130,0.5167);
\addplot[only marks, mark=*, mark size=2.1pt, cOneSevenB, mark options={fill=white, line width=.8pt}, forget plot] coordinates {(3,0.6194)};
\addplot[only marks, mark=*, mark size=2.1pt, cOneSevenB, mark options={fill=cOneSevenB, draw=white, line width=.35pt}, forget plot] coordinates {(3,0.3941)};
\draw[cMuted!70, line width=.4pt] ([yshift=-22pt]axis cs:1.62,0) -- ([yshift=-22pt]axis cs:3.38,0) node[midway, below, font=\scriptsize, text=cMuted, inner sep=1.5pt] {thinking route};
\nextgroupplot[title={\textbf{0.6B}}]
\draw[cTeacher, densely dashed, line width=.6pt] (axis cs:0.660,0.5951) -- (axis cs:1.340,0.5951);
\draw[fill=cZeroSixB!22, draw=cZeroSixB!85, line width=.4pt] (axis cs:0.870,0.0482) rectangle (axis cs:1.130,0.5122);
\addplot[only marks, mark=*, mark size=2.1pt, cZeroSixB, mark options={fill=white, line width=.8pt}, forget plot] coordinates {(1,0.5928)};
\addplot[only marks, mark=*, mark size=2.1pt, cZeroSixB, mark options={fill=cZeroSixB, draw=white, line width=.35pt}, forget plot] coordinates {(1,0.3281)};
\draw[cTeacher, densely dashed, line width=.6pt] (axis cs:1.660,0.8571) -- (axis cs:2.340,0.8571);
\draw[fill=cZeroSixB!22, draw=cZeroSixB!85, line width=.4pt] (axis cs:1.870,0.2380) rectangle (axis cs:2.130,0.5906);
\addplot[only marks, mark=*, mark size=2.1pt, cZeroSixB, mark options={fill=white, line width=.8pt}, forget plot] coordinates {(2,0.5206)};
\addplot[only marks, mark=*, mark size=2.1pt, cZeroSixB, mark options={fill=cZeroSixB, draw=white, line width=.35pt}, forget plot] coordinates {(2,0.2941)};
\draw[cTeacher, densely dashed, line width=.6pt] (axis cs:2.660,0.8571) -- (axis cs:3.340,0.8571);
\draw[fill=cZeroSixB!22, draw=cZeroSixB!85, line width=.4pt] (axis cs:2.870,0.0551) rectangle (axis cs:3.130,0.3994);
\addplot[only marks, mark=*, mark size=2.1pt, cZeroSixB, mark options={fill=white, line width=.8pt}, forget plot] coordinates {(3,0.4739)};
\addplot[only marks, mark=*, mark size=2.1pt, cZeroSixB, mark options={fill=cZeroSixB, draw=white, line width=.35pt}, forget plot] coordinates {(3,0.2624)};
\draw[cMuted!70, line width=.4pt] ([yshift=-22pt]axis cs:1.62,0) -- ([yshift=-22pt]axis cs:3.38,0) node[midway, below, font=\scriptsize, text=cMuted, inner sep=1.5pt] {thinking route};
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{Distillation moves lenient $p@1$ up inside the student's own starting range, never past
its starting $p@n$; the smaller the student, the farther it stays below the mode-matched teacher.} Three-benchmark
mean; bar: the starting student's $p@1$ to $p@n$. Thinking mode from the external-SFT and the teacher-solution
start. Values and intervals: Table~\ref{tab:ceiling}.}
\label{fig:ceiling}
\end{figure}



==> figures/fig_closure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.35cm, yticklabels at=edge left, ylabels at=edge left, group name=cl},
  paperstyle, scale only axis, width=3.85cm, height=2.25cm, xmin=1, xmax=30, ymin=0, ymax=1.04,
  enlarge x limits=0.02, clip=false, xtick={1,6,10,20,30}, ytick={0,0.25,0.5,0.75,1},
  yticklabels={0,,0.5,,1}, axis x line*=bottom, axis y line*=left, title style={yshift=-3pt}]
\nextgroupplot[title={\textbf{Non-thinking OPD}}, ylabel={fraction of responses\\that stop}, ylabel style={align=center, font=\scriptsize}]
\node[font=\tiny, text=cMuted, inner sep=1pt, anchor=south east] at (axis cs:30,0.02) {ended before the budget};
\addplot[cFourB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.9062) (2,0.9531) (3,0.9141) (4,0.8828) (5,0.9609) (6,0.9141) (7,0.9375) (8,0.9297) (9,0.9375) (10,0.9375) (11,0.9375) (12,0.9141) (13,0.8828) (14,0.9375) (15,0.9766) (16,0.9688) (17,0.9844) (18,0.9609) (19,0.9922) (20,1.0000) (21,1.0000) (22,0.9609) (23,0.9688) (24,0.9922) (25,0.9844) (26,0.9766) (27,0.9844) (28,0.9688) (29,0.9766) (30,0.9922)};
\addplot[cOneSevenB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.9766) (2,0.9766) (3,0.9766) (4,0.9531) (5,0.9375) (6,0.9688) (7,0.9688) (8,0.9375) (9,0.9375) (10,0.9609) (11,0.9531) (12,0.9609) (13,0.9375) (14,0.9141) (15,0.8828) (16,0.9453) (17,0.9375) (18,0.9844) (19,0.9688) (20,0.9922) (21,0.9922) (22,0.9688) (23,0.9688) (24,0.9688) (25,0.9453) (26,0.9844) (27,0.9609) (28,0.9688) (29,0.9609) (30,0.9844)};
\addplot[cZeroSixB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.9922) (2,0.9922) (3,0.9844) (4,0.9688) (5,0.9766) (6,0.9844) (7,0.9766) (8,0.9688) (9,0.9688) (10,0.9141) (11,0.8516) (12,0.9219) (13,0.9297) (14,0.9375) (15,0.9688) (16,0.9375) (17,0.9062) (18,0.8984) (19,0.9688) (20,0.9766) (21,0.9766) (22,0.9844) (23,0.9609) (24,0.9531) (25,0.9922) (26,0.9766) (27,0.9766) (28,1.0000) (29,0.9844) (30,0.9766)};
\nextgroupplot[title={\textbf{Thinking OPD, external SFT}}, legend style={at={(0.5,1)}, anchor=south, yshift=14pt, legend columns=4, /tikz/every even column/.append style={column sep=0.9em}}]
\addlegendimage{legend image code/.code={\fill[cFourB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{4B}
\addlegendimage{legend image code/.code={\fill[cOneSevenB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{1.7B}
\addlegendimage{legend image code/.code={\fill[cZeroSixB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{0.6B}
\addlegendimage{line width=.75pt, line join=round, cTeacher!50, densely dotted}
\addlegendentry{officially post-trained 0.6B}
\fill[cNeutral!40] (axis cs:5.5,0) rectangle (axis cs:6.5,1.04);
\node[font=\tiny, text=cMuted, inner sep=1pt, anchor=north east] at (axis cs:30,1.04) {closed the reasoning};
\addplot[cFourB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.6484) (2,0.6641) (3,0.6328) (4,0.6484) (5,0.4922) (6,0.3594) (7,0.2812) (8,0.1562) (9,0.1484) (10,0.1094) (11,0.1016) (12,0.1250) (13,0.1328) (14,0.1719) (15,0.1953) (16,0.1641) (17,0.1641) (18,0.1328) (19,0.2031) (20,0.1562) (21,0.1719) (22,0.2188) (23,0.1641) (24,0.1797) (25,0.2031) (26,0.1875) (27,0.1797) (28,0.2109) (29,0.1797) (30,0.1953)};
\addplot[cOneSevenB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.4453) (2,0.4844) (3,0.4453) (4,0.4609) (5,0.3906) (6,0.2969) (7,0.1406) (8,0.0859) (9,0.0781) (10,0.0391) (11,0.0703) (12,0.0703) (13,0.0547) (14,0.0625) (15,0.0781) (16,0.0859) (17,0.0469) (18,0.1016) (19,0.0859) (20,0.0547) (21,0.0469) (22,0.0391) (23,0.0391) (24,0.0703) (25,0.0625) (26,0.0391) (27,0.0312) (28,0.0547) (29,0.0938) (30,0.0312)};
\addplot[cZeroSixB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.5859) (2,0.6172) (3,0.5625) (4,0.5781) (5,0.5703) (6,0.2188) (7,0.0859) (8,0.0938) (9,0.0859) (10,0.0781) (11,0.0859) (12,0.1016) (13,0.0781) (14,0.0391) (15,0.0000) (16,0.0547) (17,0.0312) (18,0.0781) (19,0.0547) (20,0.0312) (21,0.0781) (22,0.0859) (23,0.0469) (24,0.0469) (25,0.0391) (26,0.0469) (27,0.0391) (28,0.0234) (29,0.0625) (30,0.0547)};
\addplot[line width=.75pt, line join=round, cTeacher!50, densely dotted, forget plot] coordinates {(1,0.7266) (2,0.7969) (3,0.7344) (4,0.7656) (5,0.6562) (6,0.5000) (7,0.3750) (8,0.3047) (9,0.2500) (10,0.4297) (11,0.3828) (12,0.3672) (13,0.3438) (14,0.3906) (15,0.4531) (16,0.3750) (17,0.4062) (18,0.4531) (19,0.4688) (20,0.4609)};
\nextgroupplot[title={\textbf{Thinking OPD, teacher SFT}}]
\fill[cNeutral!40] (axis cs:5.5,0) rectangle (axis cs:6.5,1.04);
\node[font=\tiny, text=cMuted, inner sep=1pt, anchor=north east] at (axis cs:30,1.04) {closed the reasoning};
\addplot[cFourB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.2422) (2,0.2500) (3,0.2109) (4,0.1719) (5,0.2500) (6,0.2109) (7,0.2734) (8,0.2109) (9,0.2031) (10,0.2578) (11,0.1406) (12,0.1328) (13,0.1406) (14,0.0859) (15,0.1484) (16,0.1484) (17,0.1875) (18,0.1641) (19,0.1406) (20,0.1562) (21,0.1562) (22,0.1094) (23,0.1562) (24,0.1016) (25,0.1719) (26,0.1328) (27,0.1328) (28,0.2031) (29,0.1406) (30,0.1797)};
\addplot[cOneSevenB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.0859) (2,0.0391) (3,0.1172) (4,0.0703) (5,0.0781) (6,0.0312) (7,0.0312) (8,0.0312) (9,0.0469) (10,0.0234) (11,0.0312) (12,0.0391) (13,0.0469) (14,0.0547) (15,0.0625) (16,0.0000) (17,0.0234) (18,0.0625) (19,0.0156) (20,0.0547) (21,0.0391) (22,0.0156) (23,0.0156) (24,0.0156) (25,0.0234) (26,0.0156) (27,0.0156) (28,0.0234) (29,0.0391) (30,0.0234)};
\addplot[cZeroSixB, line width=1.25pt, line join=round, forget plot] coordinates {(1,0.1250) (2,0.1250) (3,0.1250) (4,0.1016) (5,0.1094) (6,0.0781) (7,0.1250) (8,0.0312) (9,0.0625) (10,0.0547) (11,0.0547) (12,0.0234) (13,0.0078) (14,0.0312) (15,0.0469) (16,0.0156) (17,0.0469) (18,0.0391) (19,0.0234) (20,0.0312) (21,0.0469) (22,0.0625) (23,0.0391) (24,0.0547) (25,0.0312) (26,0.1016) (27,0.0625) (28,0.0391) (29,0.0547) (30,0.0547)};
\end{groupplot}
\path (cl c1r1.south west) -- (cl c3r1.south east) node[midway, below=10pt, font=\footnotesize] {training step};
\end{tikzpicture}
\caption{\textbf{Only thinking-mode students lose their stopping.} Training responses that stop, 7{,}168-token
budget. Non-thinking OPD: almost every response ends before the budget throughout. Thinking OPD from the
external-SFT start: closure collapses at step 6 (gray) at every size; afterwards the 4B keeps some, the 1.7B and 0.6B
almost none (dotted: the officially post-trained 0.6B, 16{,}384 tokens). From the teacher-SFT start the students
close little from the first step, because their responses already fill the budget. Response length, stop reliability
and marked answers: Figure~\ref{fig:collapse}.}
\label{fig:closure}
\end{figure}



==> figures/fig_coverage.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=0.40cm, vertical sep=0.26cm,
    xticklabels at=edge bottom, yticklabels at=edge left, ylabels at=edge left, group name=cov},
  paperstyle, scale only axis, width=3.80cm, height=1.20cm, xmajorgrids=false,
  xmin=0.42, xmax=3.58, ymin=0, ymax=1.05, enlargelimits=false, clip=false,
  xtick={1,2,3}, xticklabels={4B,1.7B,0.6B}, xtick style={draw=none}, ytick={0,0.5,1},
  axis x line*=bottom, axis y line*=left, title style={yshift=-3pt},
  ylabel style={align=center, font=\scriptsize}]
\nextgroupplot[title={\textbf{Non-thinking OPD}}, ylabel={AIME 2026\\lenient $p@n$}, ymax=0.75, ytick={0,0.25,0.5,0.75}, yticklabels={0,,0.5,}]
\fill[cFourB!30] (axis cs:0.812,0) rectangle (axis cs:0.968,0.3333);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:0.812,0) rectangle (axis cs:0.968,0.3333);
\fill[cFourB] (axis cs:1.033,0) rectangle (axis cs:1.188,0.4667);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.033,0) rectangle (axis cs:1.188,0.4667);
\fill[cOneSevenB!30] (axis cs:1.812,0) rectangle (axis cs:1.967,0.1333);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:1.812,0) rectangle (axis cs:1.967,0.1333);
\fill[cOneSevenB] (axis cs:2.032,0) rectangle (axis cs:2.188,0.3000);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.032,0) rectangle (axis cs:2.188,0.3000);
\fill[cZeroSixB!30] (axis cs:2.812,0) rectangle (axis cs:2.968,0.1667);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:2.812,0) rectangle (axis cs:2.968,0.1667);
\fill[cZeroSixB] (axis cs:3.032,0) rectangle (axis cs:3.188,0.1333);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.032,0) rectangle (axis cs:3.188,0.1333);
\nextgroupplot[title={\textbf{Thinking OPD, external SFT}}, ymax=0.75, ytick={0,0.25,0.5,0.75}, yticklabels={0,,0.5,}, legend style={at={(0.5,1)}, anchor=south, yshift=14pt, legend columns=2, /tikz/every even column/.append style={column sep=0.8em}}]
\addlegendimage{legend image code/.code={\fill[cMuted!30] (0cm,-0.8ex) rectangle (0.22cm,0.8ex); \fill[pattern=north east lines, pattern color=cMuted] (0cm,-0.8ex) rectangle (0.22cm,0.8ex);}}
\addlegendentry{start $p@n$}
\addlegendimage{legend image code/.code={\fill[cMuted] (0cm,-0.8ex) rectangle (0.22cm,0.8ex); \fill[pattern=north east lines, pattern color=white] (0cm,-0.8ex) rectangle (0.22cm,0.8ex);}}
\addlegendentry{after $p@n$}
\fill[cFourB!30] (axis cs:0.812,0) rectangle (axis cs:0.968,0.4000);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:0.812,0) rectangle (axis cs:0.968,0.4000);
\fill[cFourB] (axis cs:1.033,0) rectangle (axis cs:1.188,0.7000);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.033,0) rectangle (axis cs:1.188,0.7000);
\fill[cOneSevenB!30] (axis cs:1.812,0) rectangle (axis cs:1.967,0.2333);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:1.812,0) rectangle (axis cs:1.967,0.2333);
\fill[cOneSevenB] (axis cs:2.032,0) rectangle (axis cs:2.188,0.2000);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.032,0) rectangle (axis cs:2.188,0.2000);
\fill[cZeroSixB!30] (axis cs:2.812,0) rectangle (axis cs:2.968,0.1667);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:2.812,0) rectangle (axis cs:2.968,0.1667);
\fill[cZeroSixB] (axis cs:3.032,0) rectangle (axis cs:3.188,0.0667);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.032,0) rectangle (axis cs:3.188,0.0667);
\nextgroupplot[title={\textbf{Thinking OPD, teacher SFT}}, ymax=0.75, ytick={0,0.25,0.5,0.75}, yticklabels={0,,0.5,}]
\fill[cFourB!30] (axis cs:0.812,0) rectangle (axis cs:0.968,0.4000);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:0.812,0) rectangle (axis cs:0.968,0.4000);
\fill[cFourB] (axis cs:1.033,0) rectangle (axis cs:1.188,0.7333);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.033,0) rectangle (axis cs:1.188,0.7333);
\fill[cOneSevenB!30] (axis cs:1.812,0) rectangle (axis cs:1.967,0.1000);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:1.812,0) rectangle (axis cs:1.967,0.1000);
\fill[cOneSevenB] (axis cs:2.032,0) rectangle (axis cs:2.188,0.2333);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.032,0) rectangle (axis cs:2.188,0.2333);
\fill[cZeroSixB!30] (axis cs:2.812,0) rectangle (axis cs:2.968,0.0333);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:2.812,0) rectangle (axis cs:2.968,0.0333);
\fill[cZeroSixB] (axis cs:3.032,0) rectangle (axis cs:3.188,0.0667);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.032,0) rectangle (axis cs:3.188,0.0667);
\nextgroupplot[ylabel={AMC23\\lenient $p@n$}]
\fill[cFourB!30] (axis cs:0.812,0) rectangle (axis cs:0.968,0.9000);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:0.812,0) rectangle (axis cs:0.968,0.9000);
\fill[cFourB] (axis cs:1.033,0) rectangle (axis cs:1.188,0.9250);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.033,0) rectangle (axis cs:1.188,0.9250);
\fill[cOneSevenB!30] (axis cs:1.812,0) rectangle (axis cs:1.967,0.8250);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:1.812,0) rectangle (axis cs:1.967,0.8250);
\fill[cOneSevenB] (axis cs:2.032,0) rectangle (axis cs:2.188,0.9000);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.032,0) rectangle (axis cs:2.188,0.9000);
\fill[cZeroSixB!30] (axis cs:2.812,0) rectangle (axis cs:2.968,0.6250);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:2.812,0) rectangle (axis cs:2.968,0.6250);
\fill[cZeroSixB] (axis cs:3.032,0) rectangle (axis cs:3.188,0.7000);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.032,0) rectangle (axis cs:3.188,0.7000);
\nextgroupplot[]
\fill[cFourB!30] (axis cs:0.812,0) rectangle (axis cs:0.968,0.9250);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:0.812,0) rectangle (axis cs:0.968,0.9250);
\fill[cFourB] (axis cs:1.033,0) rectangle (axis cs:1.188,0.9000);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.033,0) rectangle (axis cs:1.188,0.9000);
\fill[cOneSevenB!30] (axis cs:1.812,0) rectangle (axis cs:1.967,0.7750);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:1.812,0) rectangle (axis cs:1.967,0.7750);
\fill[cOneSevenB] (axis cs:2.032,0) rectangle (axis cs:2.188,0.7250);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.032,0) rectangle (axis cs:2.188,0.7250);
\fill[cZeroSixB!30] (axis cs:2.812,0) rectangle (axis cs:2.968,0.6750);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:2.812,0) rectangle (axis cs:2.968,0.6750);
\fill[cZeroSixB] (axis cs:3.032,0) rectangle (axis cs:3.188,0.6000);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.032,0) rectangle (axis cs:3.188,0.6000);
\nextgroupplot[]
\fill[cFourB!30] (axis cs:0.812,0) rectangle (axis cs:0.968,0.9000);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:0.812,0) rectangle (axis cs:0.968,0.9000);
\fill[cFourB] (axis cs:1.033,0) rectangle (axis cs:1.188,0.9500);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.033,0) rectangle (axis cs:1.188,0.9500);
\fill[cOneSevenB!30] (axis cs:1.812,0) rectangle (axis cs:1.967,0.5500);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:1.812,0) rectangle (axis cs:1.967,0.5500);
\fill[cOneSevenB] (axis cs:2.032,0) rectangle (axis cs:2.188,0.6750);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.032,0) rectangle (axis cs:2.188,0.6750);
\fill[cZeroSixB!30] (axis cs:2.812,0) rectangle (axis cs:2.968,0.4000);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:2.812,0) rectangle (axis cs:2.968,0.4000);
\fill[cZeroSixB] (axis cs:3.032,0) rectangle (axis cs:3.188,0.4750);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.032,0) rectangle (axis cs:3.188,0.4750);
\nextgroupplot[ylabel={GSM8K-200\\lenient $p@n$}]
\fill[cFourB!30] (axis cs:0.812,0) rectangle (axis cs:0.968,0.9750);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:0.812,0) rectangle (axis cs:0.968,0.9750);
\fill[cFourB] (axis cs:1.033,0) rectangle (axis cs:1.188,0.9800);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.033,0) rectangle (axis cs:1.188,0.9800);
\fill[cOneSevenB!30] (axis cs:1.812,0) rectangle (axis cs:1.967,0.9800);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:1.812,0) rectangle (axis cs:1.967,0.9800);
\fill[cOneSevenB] (axis cs:2.032,0) rectangle (axis cs:2.188,0.9750);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.032,0) rectangle (axis cs:2.188,0.9750);
\fill[cZeroSixB!30] (axis cs:2.812,0) rectangle (axis cs:2.968,0.7450);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:2.812,0) rectangle (axis cs:2.968,0.7450);
\fill[cZeroSixB] (axis cs:3.032,0) rectangle (axis cs:3.188,0.9450);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.032,0) rectangle (axis cs:3.188,0.9450);
\nextgroupplot[]
\fill[cFourB!30] (axis cs:0.812,0) rectangle (axis cs:0.968,0.9800);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:0.812,0) rectangle (axis cs:0.968,0.9800);
\fill[cFourB] (axis cs:1.033,0) rectangle (axis cs:1.188,0.9650);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.033,0) rectangle (axis cs:1.188,0.9650);
\fill[cOneSevenB!30] (axis cs:1.812,0) rectangle (axis cs:1.967,0.9850);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:1.812,0) rectangle (axis cs:1.967,0.9850);
\fill[cOneSevenB] (axis cs:2.032,0) rectangle (axis cs:2.188,0.9600);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.032,0) rectangle (axis cs:2.188,0.9600);
\fill[cZeroSixB!30] (axis cs:2.812,0) rectangle (axis cs:2.968,0.9300);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:2.812,0) rectangle (axis cs:2.968,0.9300);
\fill[cZeroSixB] (axis cs:3.032,0) rectangle (axis cs:3.188,0.8950);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.032,0) rectangle (axis cs:3.188,0.8950);
\nextgroupplot[]
\fill[cFourB!30] (axis cs:0.812,0) rectangle (axis cs:0.968,0.9450);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:0.812,0) rectangle (axis cs:0.968,0.9450);
\fill[cFourB] (axis cs:1.033,0) rectangle (axis cs:1.188,0.9650);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.033,0) rectangle (axis cs:1.188,0.9650);
\fill[cOneSevenB!30] (axis cs:1.812,0) rectangle (axis cs:1.967,0.9000);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:1.812,0) rectangle (axis cs:1.967,0.9000);
\fill[cOneSevenB] (axis cs:2.032,0) rectangle (axis cs:2.188,0.9500);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.032,0) rectangle (axis cs:2.188,0.9500);
\fill[cZeroSixB!30] (axis cs:2.812,0) rectangle (axis cs:2.968,0.7650);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:2.812,0) rectangle (axis cs:2.968,0.7650);
\fill[cZeroSixB] (axis cs:3.032,0) rectangle (axis cs:3.188,0.8800);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.032,0) rectangle (axis cs:3.188,0.8800);
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{What a student can reach at all barely changes.} Lenient $p@n$ on each benchmark before and
after distillation, over every sample drawn. It grows clearly for the 4B in thinking mode on AIME 2026 and for the
pretrained-only 0.6B on GSM8K-200.}
\label{fig:coverage}
\end{figure}



==> figures/fig_filter.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[paperstyle, scale only axis, width=4.8cm, height=2.9cm, xmin=0, xmax=1, ymin=0, ymax=0.5, xtick={0,0.25,0.5,0.75,1}, ytick={0,0.1,0.2,0.3,0.4,0.5}, axis x line*=bottom, axis y line*=left, clip=false, title={(a) the stops that were right survive}, xlabel={stop reliability before training}, ylabel={share of closure kept}]
\draw[cTeacher, densely dashed, line width=.6pt] (axis cs:0.885,0) -- (axis cs:0.885,0.5);
\node[font=\scriptsize, text=cMuted, anchor=north east] at (axis cs:0.875,0.5) {teacher};
\fill[cFourB] (axis cs:0.5210,0.3488) circle (2.2pt);
\fill[cFourB] (axis cs:0.5090,0.3466) circle (2.2pt);
\fill[cOneSevenB] (axis cs:0.1280,0.1394) circle (2.2pt);
\fill[cZeroSixB] (axis cs:0.0420,0.0376) circle (2.2pt);
\fill[cZeroSixB] (axis cs:0.0330,0.0444) circle (2.2pt);
\node[font=\scriptsize, text=cFourB, anchor=west] at (axis cs:0.5410,0.3688) {\,4B};
\node[font=\scriptsize, text=cOneSevenB, anchor=west] at (axis cs:0.1480,0.1594) {\,1.7B};
\node[font=\scriptsize, text=cZeroSixB, anchor=south west] at (axis cs:0.0530,0.0644) {\,0.6B};
\end{axis}
\begin{scope}
\draw[cGrid] (6.700,0.682) -- (11.700,0.682);
\draw[cGrid] (6.700,1.365) -- (11.700,1.365);
\draw[cGrid] (6.700,2.047) -- (11.700,2.047);
\draw[cGrid] (6.700,2.729) -- (11.700,2.729);
\draw[cMuted!60] (6.700,0) -- (11.700,0);
\draw[cMuted!60] (6.700,0) -- (6.700,2.900);
\node[font=\scriptsize, text=cMuted, anchor=east] at (6.650,0.000) {0};
\node[font=\scriptsize, text=cMuted, anchor=east] at (6.650,0.682) {0.2};
\node[font=\scriptsize, text=cMuted, anchor=east] at (6.650,1.365) {0.4};
\node[font=\scriptsize, text=cMuted, anchor=east] at (6.650,2.047) {0.6};
\node[font=\scriptsize, text=cMuted, anchor=east] at (6.650,2.729) {0.8};
\fill[cFourB] (7.200,0) rectangle (8.075,1.040);
\fill[cOneSevenB] (7.200,1.040) rectangle (8.075,2.719);
\draw[white, line width=.6pt] (7.200,1.040) -- (8.075,1.040);
\node[font=\tiny, text=white] at (7.638,0.520) {0.305};
\node[font=\tiny, text=white] at (7.638,1.879) {0.492};
\node[font=\scriptsize, text=cMuted, align=center, anchor=north] at (7.638,-0.08) {before\\training};
\fill[cFourB] (8.762,0) rectangle (9.637,0.780);
\fill[cOneSevenB] (8.762,0.780) rectangle (9.637,1.499);
\draw[white, line width=.6pt] (8.762,0.780) -- (9.637,0.780);
\node[font=\tiny, text=white] at (9.200,0.390) {0.229};
\node[font=\tiny, text=white] at (9.200,1.139) {0.211};
\node[font=\scriptsize, text=cMuted, align=center, anchor=north] at (9.200,-0.08) {if only\\longer};
\fill[cFourB] (10.325,0) rectangle (11.200,1.060);
\fill[cOneSevenB] (10.325,1.060) rectangle (11.200,1.493);
\draw[white, line width=.6pt] (10.325,1.060) -- (11.200,1.060);
\node[font=\tiny, text=white] at (10.762,0.530) {0.311};
\node[font=\tiny, text=white] at (10.762,1.276) {0.127};
\node[font=\scriptsize, text=cMuted, align=center, anchor=north] at (10.762,-0.08) {after\\distillation};
\node[font=\scriptsize, text=cFourB, anchor=west] at (11.309,0.530) {right stops};
\node[font=\scriptsize, text=cOneSevenB, anchor=west] at (11.309,1.276) {wrong stops};
\node[font=\footnotesize, rotate=90, anchor=south] at (6.150,1.450) {share of samples that stop};
\node[font=\footnotesize] at (9.200,3.250) {(b) not just longer responses};
\end{scope}
\end{tikzpicture}
\caption{\textbf{Distillation filters stops: it keeps the ones that were right.} (a)~Each run from the
external-SFT start: the fraction of its stops that landed on a correct answer over the first four steps, against the
share of its early closure it keeps late in training (color: size; the teacher's stop reliability dashed). Runs from the
teacher-SFT start, which close little from the first step, and the 20-step runs of the officially post-trained 0.6B are
in Appendix Table~\ref{tab:app-reliability}. (b)~Could the lost stops simply be responses grown too long for the
limit? Each bar splits the officially post-trained 0.6B's samples that stop into those whose answer is right (blue)
and wrong (orange). Left: before distillation. Right: after 20 thinking-mode steps. Middle: what lengthening alone
would give, if every starting response were stretched by one factor, chosen so that as many samples stop as after
distillation. Lengthening alone would cut right and wrong stops alike; distillation instead keeps the right stops and
removes mostly the wrong ones (Appendix Table~\ref{tab:app-nullmodel}).}
\label{fig:filter}
\end{figure}



==> figures/fig_overview.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\node[font=\footnotesize] at (1.40,1.20) {(a) how far solving rises};
\node[font=\scriptsize, text=cMuted] at (0.00,0.78) {4B};
\node[font=\scriptsize, text=cMuted] at (1.40,0.78) {1.7B};
\node[font=\scriptsize, text=cMuted] at (2.80,0.78) {0.6B};
\node[font=\scriptsize, text=cMuted, anchor=east, align=right] at (-0.68,0.00) {non-\\thinking};
\fill[cNeutral!35] (0.000,0.000) circle (0.515cm);
\draw[cMuted, densely dashed, line width=.6pt] (0.000,0.000) circle (0.515cm);
\fill[cFourB] (0.000,0.000) circle (0.444cm);
\draw[cTeacher, line width=.9pt] (0.000,0.000) circle (0.463cm);
\fill[cNeutral!35] (1.400,0.000) circle (0.482cm);
\draw[cMuted, densely dashed, line width=.6pt] (1.400,0.000) circle (0.482cm);
\fill[cOneSevenB] (1.400,0.000) circle (0.398cm);
\draw[cTeacher, line width=.9pt] (1.400,0.000) circle (0.463cm);
\fill[cNeutral!35] (2.800,0.000) circle (0.429cm);
\draw[cMuted, densely dashed, line width=.6pt] (2.800,0.000) circle (0.429cm);
\fill[cZeroSixB] (2.800,0.000) circle (0.344cm);
\draw[cTeacher, line width=.9pt] (2.800,0.000) circle (0.463cm);
\node[font=\scriptsize, text=cMuted, anchor=east, align=right] at (-0.68,-1.45) {external-\\SFT};
\fill[cNeutral!35] (0.000,-1.450) circle (0.526cm);
\draw[cMuted, densely dashed, line width=.6pt] (0.000,-1.450) circle (0.526cm);
\fill[cFourB] (0.000,-1.450) circle (0.484cm);
\draw[cTeacher, line width=.9pt] (0.000,-1.450) circle (0.555cm);
\fill[cNeutral!35] (1.400,-1.450) circle (0.489cm);
\draw[cMuted, densely dashed, line width=.6pt] (1.400,-1.450) circle (0.489cm);
\fill[cOneSevenB] (1.400,-1.450) circle (0.376cm);
\draw[cTeacher, line width=.9pt] (1.400,-1.450) circle (0.555cm);
\fill[cNeutral!35] (2.800,-1.450) circle (0.461cm);
\draw[cMuted, densely dashed, line width=.6pt] (2.800,-1.450) circle (0.461cm);
\fill[cZeroSixB] (2.800,-1.450) circle (0.325cm);
\draw[cTeacher, line width=.9pt] (2.800,-1.450) circle (0.555cm);
\node[font=\scriptsize, text=cMuted, anchor=east, align=right] at (-0.68,-2.90) {teacher-\\SFT};
\fill[cNeutral!35] (0.000,-2.900) circle (0.519cm);
\draw[cMuted, densely dashed, line width=.6pt] (0.000,-2.900) circle (0.519cm);
\fill[cFourB] (0.000,-2.900) circle (0.483cm);
\draw[cTeacher, line width=.9pt] (0.000,-2.900) circle (0.555cm);
\fill[cNeutral!35] (1.400,-2.900) circle (0.431cm);
\draw[cMuted, densely dashed, line width=.6pt] (1.400,-2.900) circle (0.431cm);
\fill[cOneSevenB] (1.400,-2.900) circle (0.377cm);
\draw[cTeacher, line width=.9pt] (1.400,-2.900) circle (0.555cm);
\fill[cNeutral!35] (2.800,-2.900) circle (0.379cm);
\draw[cMuted, densely dashed, line width=.6pt] (2.800,-2.900) circle (0.379cm);
\fill[cZeroSixB] (2.800,-2.900) circle (0.307cm);
\draw[cTeacher, line width=.9pt] (2.800,-2.900) circle (0.555cm);
\fill[cFourB] (-0.9,-3.85) circle (.09); \node[font=\tiny, anchor=west] at (-0.78,-3.85) {after: $p@1$};
\fill[cNeutral!35] (0.85,-3.85) circle (.09); \draw[cMuted, densely dashed] (0.85,-3.85) circle (.09); \node[font=\tiny, anchor=west] at (0.97,-3.85) {before: $p@n$};
\draw[cTeacher, line width=.9pt] (-0.9,-4.15) circle (.09); \node[font=\tiny, anchor=west] at (-0.78,-4.15) {teacher: $p@1$};
\node[font=\footnotesize] at (7.75,1.20) {(b) what the samples do: answer and stop};
\fill[cFourB] (4.750,-3.500) rectangle (4.970,-1.689);
\fill[cFourB] (4.750,-1.689) rectangle (4.970,-1.684);
\fill[pattern=north east lines, pattern color=white] (4.750,-1.689) rectangle (4.970,-1.684);
\fill[cOneSevenB] (4.750,-1.684) rectangle (4.970,0.003);
\fill[cOneSevenB] (4.750,0.003) rectangle (4.970,0.029);
\fill[pattern=north east lines, pattern color=white] (4.750,0.003) rectangle (4.970,0.029);
\fill[cNeutral!60] (4.750,0.029) rectangle (4.970,0.216);
\fill[cNeutral!60] (4.750,0.216) rectangle (4.970,0.750);
\fill[pattern=north east lines, pattern color=white] (4.750,0.216) rectangle (4.970,0.750);
\fill[cFourB] (5.000,-3.500) rectangle (5.220,-1.348);
\fill[cFourB] (5.000,-1.348) rectangle (5.220,-1.168);
\fill[pattern=north east lines, pattern color=white] (5.000,-1.348) rectangle (5.220,-1.168);
\fill[cOneSevenB] (5.000,-1.168) rectangle (5.220,-0.099);
\fill[cOneSevenB] (5.000,-0.099) rectangle (5.220,0.519);
\fill[pattern=north east lines, pattern color=white] (5.000,-0.099) rectangle (5.220,0.519);
\fill[cNeutral!60] (5.000,0.519) rectangle (5.220,0.750);
\fill[pattern=north east lines, pattern color=white] (5.000,0.519) rectangle (5.220,0.750);
\node[font=\tiny, text=cMuted] at (4.985,-3.680) {4B};
\fill[cFourB] (5.320,-3.500) rectangle (5.540,-2.252);
\fill[cOneSevenB] (5.320,-2.252) rectangle (5.540,-0.312);
\fill[cOneSevenB] (5.320,-0.312) rectangle (5.540,-0.305);
\fill[pattern=north east lines, pattern color=white] (5.320,-0.312) rectangle (5.540,-0.305);
\fill[cNeutral!60] (5.320,-0.305) rectangle (5.540,0.143);
\fill[cNeutral!60] (5.320,0.143) rectangle (5.540,0.750);
\fill[pattern=north east lines, pattern color=white] (5.320,0.143) rectangle (5.540,0.750);
\fill[cFourB] (5.570,-3.500) rectangle (5.790,-1.637);
\fill[cFourB] (5.570,-1.637) rectangle (5.790,-1.632);
\fill[pattern=north east lines, pattern color=white] (5.570,-1.637) rectangle (5.790,-1.632);
\fill[cOneSevenB] (5.570,-1.632) rectangle (5.790,0.154);
\fill[cOneSevenB] (5.570,0.154) rectangle (5.790,0.265);
\fill[pattern=north east lines, pattern color=white] (5.570,0.154) rectangle (5.790,0.265);
\fill[cNeutral!60] (5.570,0.265) rectangle (5.790,0.750);
\fill[pattern=north east lines, pattern color=white] (5.570,0.265) rectangle (5.790,0.750);
\node[font=\tiny, text=cMuted] at (5.555,-3.680) {1.7B};
\fill[cFourB] (5.890,-3.500) rectangle (6.110,-3.301);
\fill[cFourB] (5.890,-3.301) rectangle (6.110,-3.295);
\fill[pattern=north east lines, pattern color=white] (5.890,-3.301) rectangle (6.110,-3.295);
\fill[cOneSevenB] (5.890,-3.295) rectangle (6.110,-2.725);
\fill[cOneSevenB] (5.890,-2.725) rectangle (6.110,-2.676);
\fill[pattern=north east lines, pattern color=white] (5.890,-2.725) rectangle (6.110,-2.676);
\fill[cNeutral!60] (5.890,-2.676) rectangle (6.110,-2.516);
\fill[cNeutral!60] (5.890,-2.516) rectangle (6.110,0.750);
\fill[pattern=north east lines, pattern color=white] (5.890,-2.516) rectangle (6.110,0.750);
\fill[cFourB] (6.140,-3.500) rectangle (6.360,-2.107);
\fill[cFourB] (6.140,-2.107) rectangle (6.360,-2.105);
\fill[pattern=north east lines, pattern color=white] (6.140,-2.107) rectangle (6.360,-2.105);
\fill[cOneSevenB] (6.140,-2.105) rectangle (6.360,-0.093);
\fill[cOneSevenB] (6.140,-0.093) rectangle (6.360,0.014);
\fill[pattern=north east lines, pattern color=white] (6.140,-0.093) rectangle (6.360,0.014);
\fill[cNeutral!60] (6.140,0.014) rectangle (6.360,0.750);
\fill[pattern=north east lines, pattern color=white] (6.140,0.014) rectangle (6.360,0.750);
\node[font=\tiny, text=cMuted] at (6.125,-3.680) {0.6B};
\node[font=\scriptsize, text=cMuted] at (5.555,-3.950) {non-thinking};
\fill[cFourB] (6.810,-3.500) rectangle (7.030,-1.246);
\fill[cFourB] (6.810,-1.246) rectangle (7.030,-1.239);
\fill[pattern=north east lines, pattern color=white] (6.810,-1.246) rectangle (7.030,-1.239);
\fill[cOneSevenB] (6.810,-1.239) rectangle (7.030,-0.405);
\fill[cOneSevenB] (6.810,-0.405) rectangle (7.030,-0.381);
\fill[pattern=north east lines, pattern color=white] (6.810,-0.405) rectangle (7.030,-0.381);
\fill[cNeutral!60] (6.810,-0.381) rectangle (7.030,0.750);
\fill[pattern=north east lines, pattern color=white] (6.810,-0.381) rectangle (7.030,0.750);
\fill[cFourB] (7.060,-3.500) rectangle (7.280,-0.756);
\fill[cFourB] (7.060,-0.756) rectangle (7.280,-0.733);
\fill[pattern=north east lines, pattern color=white] (7.060,-0.756) rectangle (7.280,-0.733);
\fill[cOneSevenB] (7.060,-0.733) rectangle (7.280,-0.436);
\fill[cOneSevenB] (7.060,-0.436) rectangle (7.280,-0.405);
\fill[pattern=north east lines, pattern color=white] (7.060,-0.436) rectangle (7.280,-0.405);
\fill[cNeutral!60] (7.060,-0.405) rectangle (7.280,0.750);
\fill[pattern=north east lines, pattern color=white] (7.060,-0.405) rectangle (7.280,0.750);
\node[font=\tiny, text=cMuted] at (7.045,-3.680) {4B};
\fill[cFourB] (7.380,-3.500) rectangle (7.600,-1.983);
\fill[cFourB] (7.380,-1.983) rectangle (7.600,-1.976);
\fill[pattern=north east lines, pattern color=white] (7.380,-1.983) rectangle (7.600,-1.976);
\fill[cOneSevenB] (7.380,-1.976) rectangle (7.600,-0.888);
\fill[cOneSevenB] (7.380,-0.888) rectangle (7.600,-0.835);
\fill[pattern=north east lines, pattern color=white] (7.380,-0.888) rectangle (7.600,-0.835);
\fill[cNeutral!60] (7.380,-0.835) rectangle (7.600,-0.834);
\fill[cNeutral!60] (7.380,-0.834) rectangle (7.600,0.750);
\fill[pattern=north east lines, pattern color=white] (7.380,-0.834) rectangle (7.600,0.750);
\fill[cFourB] (7.630,-3.500) rectangle (7.850,-1.871);
\fill[cFourB] (7.630,-1.871) rectangle (7.850,-1.833);
\fill[pattern=north east lines, pattern color=white] (7.630,-1.871) rectangle (7.850,-1.833);
\fill[cOneSevenB] (7.630,-1.833) rectangle (7.850,-1.507);
\fill[cOneSevenB] (7.630,-1.507) rectangle (7.850,-1.451);
\fill[pattern=north east lines, pattern color=white] (7.630,-1.507) rectangle (7.850,-1.451);
\fill[cNeutral!60] (7.630,-1.451) rectangle (7.850,0.750);
\fill[pattern=north east lines, pattern color=white] (7.630,-1.451) rectangle (7.850,0.750);
\node[font=\tiny, text=cMuted] at (7.615,-3.680) {1.7B};
\fill[cFourB] (7.950,-3.500) rectangle (8.170,-2.517);
\fill[cFourB] (7.950,-2.517) rectangle (8.170,-2.488);
\fill[pattern=north east lines, pattern color=white] (7.950,-2.517) rectangle (8.170,-2.488);
\fill[cOneSevenB] (7.950,-2.488) rectangle (8.170,-0.889);
\fill[cOneSevenB] (7.950,-0.889) rectangle (8.170,-0.646);
\fill[pattern=north east lines, pattern color=white] (7.950,-0.889) rectangle (8.170,-0.646);
\fill[cNeutral!60] (7.950,-0.646) rectangle (8.170,-0.643);
\fill[cNeutral!60] (7.950,-0.643) rectangle (8.170,0.750);
\fill[pattern=north east lines, pattern color=white] (7.950,-0.643) rectangle (8.170,0.750);
\fill[cFourB] (8.200,-3.500) rectangle (8.420,-2.326);
\fill[cFourB] (8.200,-2.326) rectangle (8.420,-2.250);
\fill[pattern=north east lines, pattern color=white] (8.200,-2.326) rectangle (8.420,-2.250);
\fill[cOneSevenB] (8.200,-2.250) rectangle (8.420,-1.839);
\fill[cOneSevenB] (8.200,-1.839) rectangle (8.420,-1.710);
\fill[pattern=north east lines, pattern color=white] (8.200,-1.839) rectangle (8.420,-1.710);
\fill[cNeutral!60] (8.200,-1.710) rectangle (8.420,0.750);
\fill[pattern=north east lines, pattern color=white] (8.200,-1.710) rectangle (8.420,0.750);
\node[font=\tiny, text=cMuted] at (8.185,-3.680) {0.6B};
\node[font=\scriptsize, text=cMuted] at (7.615,-3.950) {external-SFT};
\fill[cFourB] (8.870,-3.500) rectangle (9.090,-2.133);
\fill[cFourB] (8.870,-2.133) rectangle (9.090,-2.099);
\fill[pattern=north east lines, pattern color=white] (8.870,-2.133) rectangle (9.090,-2.099);
\fill[cOneSevenB] (8.870,-2.099) rectangle (9.090,-1.967);
\fill[cOneSevenB] (8.870,-1.967) rectangle (9.090,-1.943);
\fill[pattern=north east lines, pattern color=white] (8.870,-1.967) rectangle (9.090,-1.943);
\fill[cNeutral!60] (8.870,-1.943) rectangle (9.090,-1.560);
\fill[cNeutral!60] (8.870,-1.560) rectangle (9.090,0.750);
\fill[pattern=north east lines, pattern color=white] (8.870,-1.560) rectangle (9.090,0.750);
\fill[cFourB] (9.120,-3.500) rectangle (9.340,-0.781);
\fill[cFourB] (9.120,-0.781) rectangle (9.340,-0.741);
\fill[pattern=north east lines, pattern color=white] (9.120,-0.781) rectangle (9.340,-0.741);
\fill[cOneSevenB] (9.120,-0.741) rectangle (9.340,-0.419);
\fill[cOneSevenB] (9.120,-0.419) rectangle (9.340,-0.378);
\fill[pattern=north east lines, pattern color=white] (9.120,-0.419) rectangle (9.340,-0.378);
\fill[cNeutral!60] (9.120,-0.378) rectangle (9.340,0.750);
\fill[pattern=north east lines, pattern color=white] (9.120,-0.378) rectangle (9.340,0.750);
\node[font=\tiny, text=cMuted] at (9.105,-3.680) {4B};
\fill[cFourB] (9.440,-3.500) rectangle (9.660,-3.116);
\fill[cFourB] (9.440,-3.116) rectangle (9.660,-2.955);
\fill[pattern=north east lines, pattern color=white] (9.440,-3.116) rectangle (9.660,-2.955);
\fill[cOneSevenB] (9.440,-2.955) rectangle (9.660,-2.906);
\fill[cOneSevenB] (9.440,-2.906) rectangle (9.660,-2.857);
\fill[pattern=north east lines, pattern color=white] (9.440,-2.906) rectangle (9.660,-2.857);
\fill[cNeutral!60] (9.440,-2.857) rectangle (9.660,-2.182);
\fill[cNeutral!60] (9.440,-2.182) rectangle (9.660,0.750);
\fill[pattern=north east lines, pattern color=white] (9.440,-2.182) rectangle (9.660,0.750);
\fill[cFourB] (9.690,-3.500) rectangle (9.910,-1.825);
\fill[pattern=north east lines, pattern color=white] (9.690,-3.500) rectangle (9.910,-1.825);
\fill[cOneSevenB] (9.690,-1.825) rectangle (9.910,-1.522);
\fill[pattern=north east lines, pattern color=white] (9.690,-1.825) rectangle (9.910,-1.522);
\fill[cNeutral!60] (9.690,-1.522) rectangle (9.910,0.750);
\fill[pattern=north east lines, pattern color=white] (9.690,-1.522) rectangle (9.910,0.750);
\node[font=\tiny, text=cMuted] at (9.675,-3.680) {1.7B};
\fill[cFourB] (10.010,-3.500) rectangle (10.230,-3.342);
\fill[cFourB] (10.010,-3.342) rectangle (10.230,-3.266);
\fill[pattern=north east lines, pattern color=white] (10.010,-3.342) rectangle (10.230,-3.266);
\fill[cOneSevenB] (10.010,-3.266) rectangle (10.230,-3.184);
\fill[cOneSevenB] (10.010,-3.184) rectangle (10.230,-3.122);
\fill[pattern=north east lines, pattern color=white] (10.010,-3.184) rectangle (10.230,-3.122);
\fill[cNeutral!60] (10.010,-3.122) rectangle (10.230,-2.569);
\fill[cNeutral!60] (10.010,-2.569) rectangle (10.230,0.750);
\fill[pattern=north east lines, pattern color=white] (10.010,-2.569) rectangle (10.230,0.750);
\fill[cFourB] (10.260,-3.500) rectangle (10.480,-2.385);
\fill[pattern=north east lines, pattern color=white] (10.260,-3.500) rectangle (10.480,-2.385);
\fill[cOneSevenB] (10.260,-2.385) rectangle (10.480,-2.083);
\fill[pattern=north east lines, pattern color=white] (10.260,-2.385) rectangle (10.480,-2.083);
\fill[cNeutral!60] (10.260,-2.083) rectangle (10.480,0.750);
\fill[pattern=north east lines, pattern color=white] (10.260,-2.083) rectangle (10.480,0.750);
\node[font=\tiny, text=cMuted] at (10.245,-3.680) {0.6B};
\node[font=\scriptsize, text=cMuted] at (9.675,-3.950) {teacher-SFT};
\node[font=\tiny, anchor=west] at (4.75,-4.35) {each pair: before, after};
\fill[cFourB] (7.15,-4.42) rectangle ++(.18,.14); \node[font=\tiny, anchor=west] at (7.35,-4.35) {right};
\fill[cOneSevenB] (8.10,-4.42) rectangle ++(.18,.14); \node[font=\tiny, anchor=west] at (8.30,-4.35) {only wrong};
\fill[cNeutral!60] (9.50,-4.42) rectangle ++(.18,.14); \node[font=\tiny, anchor=west] at (9.70,-4.35) {no answer};
\fill[cMuted] (7.15,-4.72) rectangle ++(.18,.14); \fill[pattern=north east lines, pattern color=white] (7.15,-4.72) rectangle ++(.18,.14); \node[font=\tiny, anchor=west] at (7.35,-4.65) {hatched: never stopped (cut off at the limit)};
\end{tikzpicture}
\caption{\textbf{Overview.} Qwen3-8B distilled into Qwen3 4B, 1.7B and 0.6B, on three routes; three-benchmark
mean, lenient scoring. (a)~Circle areas are proportional to accuracy. After distillation, a student's single-attempt
accuracy (colored disk) stays inside what the start reached in many attempts (dashed), and the smaller the student, the
further inside the teacher's (black ring). (b)~Every sample, before
and after distillation, by its marked answer and by whether it stopped. Without thinking, students keep stopping and
wrong answers turn right; in thinking mode the small students trade finished wrong answers for samples that never stop
and mark nothing.}
\label{fig:overview}
\end{figure}



==> figures/fig_ownceil.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=0.40cm, vertical sep=0.26cm,
    xticklabels at=edge bottom, yticklabels at=edge left, ylabels at=edge left, group name=own},
  paperstyle, scale only axis, width=3.80cm, height=1.72cm, xmajorgrids=false,
  xmin=0.42, xmax=3.58, ymin=0, ymax=1.05, enlargelimits=false, clip=false,
  xtick={1,2,3}, xticklabels={4B,1.7B,0.6B}, xtick style={draw=none}, ytick={0,0.5,1},
  axis x line*=bottom, axis y line*=left, title style={yshift=-3pt},
  ylabel style={align=center, font=\scriptsize}]
\nextgroupplot[title={\textbf{Non-thinking OPD}}, ylabel={AIME 2026\\lenient score}, ymax=0.5, ytick={0,0.25,0.5}, yticklabels={0,,0.5}]
\fill[cFourB!30] (axis cs:0.733,0) rectangle (axis cs:0.888,0.0826);
\fill[cFourB] (axis cs:0.922,0) rectangle (axis cs:1.077,0.1410);
\fill[cFourB!30] (axis cs:1.113,0) rectangle (axis cs:1.267,0.3333);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:1.113,0) rectangle (axis cs:1.267,0.3333);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:0.713,0.3333) -- (axis cs:1.267,0.3333);
\fill[cOneSevenB!30] (axis cs:1.733,0) rectangle (axis cs:1.887,0.0139);
\fill[cOneSevenB] (axis cs:1.923,0) rectangle (axis cs:2.078,0.0792);
\fill[cOneSevenB!30] (axis cs:2.112,0) rectangle (axis cs:2.268,0.1333);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:2.112,0) rectangle (axis cs:2.268,0.1333);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:1.713,0.1333) -- (axis cs:2.268,0.1333);
\fill[cZeroSixB!30] (axis cs:2.732,0) rectangle (axis cs:2.888,0.0042);
\fill[cZeroSixB] (axis cs:2.922,0) rectangle (axis cs:3.078,0.0181);
\fill[cZeroSixB!30] (axis cs:3.112,0) rectangle (axis cs:3.268,0.1667);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:3.112,0) rectangle (axis cs:3.268,0.1667);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:2.712,0.1667) -- (axis cs:3.268,0.1667);
\nextgroupplot[title={\textbf{Thinking OPD, external SFT}}, ymax=0.5, ytick={0,0.25,0.5}, yticklabels={0,,0.5}, legend style={at={(0.5,1)}, anchor=south, yshift=14pt, legend columns=4, /tikz/every even column/.append style={column sep=0.8em}}]
\addlegendimage{legend image code/.code={\fill[cMuted!30] (0cm,-0.8ex) rectangle (0.22cm,0.8ex);}}
\addlegendentry{start $p@1$}
\addlegendimage{legend image code/.code={\fill[cMuted] (0cm,-0.8ex) rectangle (0.22cm,0.8ex);}}
\addlegendentry{after $p@1$}
\addlegendimage{legend image code/.code={\fill[cMuted!30] (0cm,-0.8ex) rectangle (0.22cm,0.8ex); \fill[pattern=north east lines, pattern color=cMuted] (0cm,-0.8ex) rectangle (0.22cm,0.8ex);}}
\addlegendentry{start $p@n$}
\addlegendimage{legend image code/.code={\draw[cTeacher, line width=.8pt, densely dashed] (0cm,0cm) -- (0.4cm,0cm);}}
\addlegendentry{start $p@n$, the ceiling}
\fill[cFourB!30] (axis cs:0.733,0) rectangle (axis cs:0.888,0.1479);
\fill[cFourB] (axis cs:0.922,0) rectangle (axis cs:1.077,0.3292);
\fill[cFourB!30] (axis cs:1.113,0) rectangle (axis cs:1.267,0.4000);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:1.113,0) rectangle (axis cs:1.267,0.4000);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:0.713,0.4000) -- (axis cs:1.267,0.4000);
\fill[cOneSevenB!30] (axis cs:1.733,0) rectangle (axis cs:1.887,0.0292);
\fill[cOneSevenB] (axis cs:1.923,0) rectangle (axis cs:2.078,0.0569);
\fill[cOneSevenB!30] (axis cs:2.112,0) rectangle (axis cs:2.268,0.2333);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:2.112,0) rectangle (axis cs:2.268,0.2333);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:1.713,0.2333) -- (axis cs:2.268,0.2333);
\fill[cZeroSixB!30] (axis cs:2.732,0) rectangle (axis cs:2.888,0.0056);
\fill[cZeroSixB] (axis cs:2.922,0) rectangle (axis cs:3.078,0.0035);
\fill[cZeroSixB!30] (axis cs:3.112,0) rectangle (axis cs:3.268,0.1667);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:3.112,0) rectangle (axis cs:3.268,0.1667);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:2.712,0.1667) -- (axis cs:3.268,0.1667);
\nextgroupplot[title={\textbf{Thinking OPD, teacher SFT}}, ymax=0.5, ytick={0,0.25,0.5}, yticklabels={0,,0.5}]
\fill[cFourB!30] (axis cs:0.733,0) rectangle (axis cs:0.888,0.1160);
\fill[cFourB] (axis cs:0.922,0) rectangle (axis cs:1.077,0.3160);
\fill[cFourB!30] (axis cs:1.113,0) rectangle (axis cs:1.267,0.4000);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:1.113,0) rectangle (axis cs:1.267,0.4000);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:0.713,0.4000) -- (axis cs:1.267,0.4000);
\fill[cOneSevenB!30] (axis cs:1.733,0) rectangle (axis cs:1.887,0.0132);
\fill[cOneSevenB] (axis cs:1.923,0) rectangle (axis cs:2.078,0.0674);
\fill[cOneSevenB!30] (axis cs:2.112,0) rectangle (axis cs:2.268,0.1000);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:2.112,0) rectangle (axis cs:2.268,0.1000);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:1.713,0.1000) -- (axis cs:2.268,0.1000);
\fill[cZeroSixB!30] (axis cs:2.732,0) rectangle (axis cs:2.888,0.0014);
\fill[cZeroSixB] (axis cs:2.922,0) rectangle (axis cs:3.078,0.0028);
\fill[cZeroSixB!30] (axis cs:3.112,0) rectangle (axis cs:3.268,0.0333);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:3.112,0) rectangle (axis cs:3.268,0.0333);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:2.712,0.0333) -- (axis cs:3.268,0.0333);
\nextgroupplot[ylabel={AMC23\\lenient score}]
\fill[cFourB!30] (axis cs:0.733,0) rectangle (axis cs:0.888,0.4380);
\fill[cFourB] (axis cs:0.922,0) rectangle (axis cs:1.077,0.5865);
\fill[cFourB!30] (axis cs:1.113,0) rectangle (axis cs:1.267,0.9000);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:1.113,0) rectangle (axis cs:1.267,0.9000);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:0.713,0.9000) -- (axis cs:1.267,0.9000);
\fill[cOneSevenB!30] (axis cs:1.733,0) rectangle (axis cs:1.887,0.2661);
\fill[cOneSevenB] (axis cs:1.923,0) rectangle (axis cs:2.078,0.4099);
\fill[cOneSevenB!30] (axis cs:2.112,0) rectangle (axis cs:2.268,0.8250);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:2.112,0) rectangle (axis cs:2.268,0.8250);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:1.713,0.8250) -- (axis cs:2.268,0.8250);
\fill[cZeroSixB!30] (axis cs:2.732,0) rectangle (axis cs:2.888,0.0531);
\fill[cZeroSixB] (axis cs:2.922,0) rectangle (axis cs:3.078,0.2776);
\fill[cZeroSixB!30] (axis cs:3.112,0) rectangle (axis cs:3.268,0.6250);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:3.112,0) rectangle (axis cs:3.268,0.6250);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:2.712,0.6250) -- (axis cs:3.268,0.6250);
\nextgroupplot[]
\fill[cFourB!30] (axis cs:0.733,0) rectangle (axis cs:0.888,0.5484);
\fill[cFourB] (axis cs:0.922,0) rectangle (axis cs:1.077,0.7276);
\fill[cFourB!30] (axis cs:1.113,0) rectangle (axis cs:1.267,0.9250);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:1.113,0) rectangle (axis cs:1.267,0.9250);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:0.713,0.9250) -- (axis cs:1.267,0.9250);
\fill[cOneSevenB!30] (axis cs:1.733,0) rectangle (axis cs:1.887,0.2995);
\fill[cOneSevenB] (axis cs:1.923,0) rectangle (axis cs:2.078,0.3625);
\fill[cOneSevenB!30] (axis cs:2.112,0) rectangle (axis cs:2.268,0.7750);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:2.112,0) rectangle (axis cs:2.268,0.7750);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:1.713,0.7750) -- (axis cs:2.268,0.7750);
\fill[cZeroSixB!30] (axis cs:2.732,0) rectangle (axis cs:2.888,0.1729);
\fill[cZeroSixB] (axis cs:2.922,0) rectangle (axis cs:3.078,0.2120);
\fill[cZeroSixB!30] (axis cs:3.112,0) rectangle (axis cs:3.268,0.6750);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:3.112,0) rectangle (axis cs:3.268,0.6750);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:2.712,0.6750) -- (axis cs:3.268,0.6750);
\nextgroupplot[]
\fill[cFourB!30] (axis cs:0.733,0) rectangle (axis cs:0.888,0.4120);
\fill[cFourB] (axis cs:0.922,0) rectangle (axis cs:1.077,0.7281);
\fill[cFourB!30] (axis cs:1.113,0) rectangle (axis cs:1.267,0.9000);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:1.113,0) rectangle (axis cs:1.267,0.9000);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:0.713,0.9000) -- (axis cs:1.267,0.9000);
\fill[cOneSevenB!30] (axis cs:1.733,0) rectangle (axis cs:1.887,0.1286);
\fill[cOneSevenB] (axis cs:1.923,0) rectangle (axis cs:2.078,0.3719);
\fill[cOneSevenB!30] (axis cs:2.112,0) rectangle (axis cs:2.268,0.5500);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:2.112,0) rectangle (axis cs:2.268,0.5500);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:1.713,0.5500) -- (axis cs:2.268,0.5500);
\fill[cZeroSixB!30] (axis cs:2.732,0) rectangle (axis cs:2.888,0.0286);
\fill[cZeroSixB] (axis cs:2.922,0) rectangle (axis cs:3.078,0.1646);
\fill[cZeroSixB!30] (axis cs:3.112,0) rectangle (axis cs:3.268,0.4000);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:3.112,0) rectangle (axis cs:3.268,0.4000);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:2.712,0.4000) -- (axis cs:3.268,0.4000);
\nextgroupplot[ylabel={GSM8K-200\\lenient score}]
\fill[cFourB!30] (axis cs:0.733,0) rectangle (axis cs:0.888,0.7609);
\fill[cFourB] (axis cs:0.922,0) rectangle (axis cs:1.077,0.9187);
\fill[cFourB!30] (axis cs:1.113,0) rectangle (axis cs:1.267,0.9750);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:1.113,0) rectangle (axis cs:1.267,0.9750);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:0.713,0.9750) -- (axis cs:1.267,0.9750);
\fill[cOneSevenB!30] (axis cs:1.733,0) rectangle (axis cs:1.887,0.6009);
\fill[cOneSevenB] (axis cs:1.923,0) rectangle (axis cs:2.078,0.8297);
\fill[cOneSevenB!30] (axis cs:2.112,0) rectangle (axis cs:2.268,0.9800);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:2.112,0) rectangle (axis cs:2.268,0.9800);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:1.713,0.9800) -- (axis cs:2.268,0.9800);
\fill[cZeroSixB!30] (axis cs:2.732,0) rectangle (axis cs:2.888,0.0873);
\fill[cZeroSixB] (axis cs:2.922,0) rectangle (axis cs:3.078,0.6887);
\fill[cZeroSixB!30] (axis cs:3.112,0) rectangle (axis cs:3.268,0.7450);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:3.112,0) rectangle (axis cs:3.268,0.7450);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:2.712,0.7450) -- (axis cs:3.268,0.7450);
\nextgroupplot[]
\fill[cFourB!30] (axis cs:0.733,0) rectangle (axis cs:0.888,0.8992);
\fill[cFourB] (axis cs:0.922,0) rectangle (axis cs:1.077,0.8964);
\fill[cFourB!30] (axis cs:1.113,0) rectangle (axis cs:1.267,0.9800);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:1.113,0) rectangle (axis cs:1.267,0.9800);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:0.713,0.9800) -- (axis cs:1.267,0.9800);
\fill[cOneSevenB!30] (axis cs:1.733,0) rectangle (axis cs:1.887,0.7467);
\fill[cOneSevenB] (axis cs:1.923,0) rectangle (axis cs:2.078,0.7572);
\fill[cOneSevenB!30] (axis cs:2.112,0) rectangle (axis cs:2.268,0.9850);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:2.112,0) rectangle (axis cs:2.268,0.9850);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:1.713,0.9850) -- (axis cs:2.268,0.9850);
\fill[cZeroSixB!30] (axis cs:2.732,0) rectangle (axis cs:2.888,0.5356);
\fill[cZeroSixB] (axis cs:2.922,0) rectangle (axis cs:3.078,0.6669);
\fill[cZeroSixB!30] (axis cs:3.112,0) rectangle (axis cs:3.268,0.9300);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:3.112,0) rectangle (axis cs:3.268,0.9300);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:2.712,0.9300) -- (axis cs:3.268,0.9300);
\nextgroupplot[]
\fill[cFourB!30] (axis cs:0.733,0) rectangle (axis cs:0.888,0.4611);
\fill[cFourB] (axis cs:0.922,0) rectangle (axis cs:1.077,0.9030);
\fill[cFourB!30] (axis cs:1.113,0) rectangle (axis cs:1.267,0.9450);
\fill[pattern=north east lines, pattern color=cFourB] (axis cs:1.113,0) rectangle (axis cs:1.267,0.9450);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:0.713,0.9450) -- (axis cs:1.267,0.9450);
\fill[cOneSevenB!30] (axis cs:1.733,0) rectangle (axis cs:1.887,0.2427);
\fill[cOneSevenB] (axis cs:1.923,0) rectangle (axis cs:2.078,0.7430);
\fill[cOneSevenB!30] (axis cs:2.112,0) rectangle (axis cs:2.268,0.9000);
\fill[pattern=north east lines, pattern color=cOneSevenB] (axis cs:2.112,0) rectangle (axis cs:2.268,0.9000);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:1.713,0.9000) -- (axis cs:2.268,0.9000);
\fill[cZeroSixB!30] (axis cs:2.732,0) rectangle (axis cs:2.888,0.1353);
\fill[cZeroSixB] (axis cs:2.922,0) rectangle (axis cs:3.078,0.6197);
\fill[cZeroSixB!30] (axis cs:3.112,0) rectangle (axis cs:3.268,0.7650);
\fill[pattern=north east lines, pattern color=cZeroSixB] (axis cs:3.112,0) rectangle (axis cs:3.268,0.7650);
\draw[cTeacher, line width=.8pt, densely dashed] (axis cs:2.712,0.7650) -- (axis cs:3.268,0.7650);
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{After distillation, a single attempt never reaches what the student could reach in many
attempts before.} Lenient scoring on each benchmark; $p@n$ over every sample we drew ($n=48$ on AIME 2026 and AMC23, 32
on GSM8K-200). In every one of the 27 groups the distilled $p@1$ (dark solid bar) stays below the dashed line, the
starting student's $p@n$ (hatched). How $p@n$ itself changes: Figure~\ref{fig:coverage}. Values:
Table~\ref{tab:app-results}.}
\label{fig:ownceil}
\end{figure}



==> figures/fig_passk.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=0.30cm, vertical sep=0.26cm,
    xticklabels at=edge bottom, yticklabels at=edge left, ylabels at=edge left, group name=pk},
  paperstyle, scale only axis, width=3.90cm, height=2.10cm,
  xmode=log, log basis x=2, xmin=1, xmax=48, ymin=0, ymax=1, enlargelimits=false, clip=false,
  xtick={1,2,4,8,16,32,48}, xticklabels={1,2,4,8,16,32,48}, ytick={0,0.25,0.5,0.75,1},
  yticklabels={0,,0.5,,1}, minor tick num=0, axis x line*=bottom, axis y line*=left,
  title style={yshift=-3pt}, ylabel style={align=center, font=\scriptsize}]
\nextgroupplot[title={\textbf{Non-thinking OPD}}, ylabel={AIME 2026\\lenient pass@$k$}]
\addplot[cTeacher!75, line width=.7pt, densely dotted, forget plot] coordinates {(1,0.1625) (2,0.2179) (3,0.2578) (4,0.2902) (5,0.3173) (6,0.3406) (7,0.3609) (8,0.3789) (9,0.3951) (10,0.4098) (11,0.4232) (12,0.4356) (13,0.4471) (14,0.4578) (15,0.4679) (16,0.4775) (17,0.4865) (18,0.4951) (19,0.5033) (20,0.5112) (21,0.5188) (22,0.5261) (23,0.5332) (24,0.5401) (25,0.5468) (26,0.5533) (27,0.5596) (28,0.5658) (29,0.5718) (30,0.5777) (31,0.5835) (32,0.5892) (33,0.5947) (34,0.6002) (35,0.6055) (36,0.6108) (37,0.6159) (38,0.6210) (39,0.6260) (40,0.6308) (41,0.6356) (42,0.6403) (43,0.6449) (44,0.6495) (45,0.6539) (46,0.6582) (47,0.6625) (48,0.6667)};
\addplot[cFourB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.0826) (2,0.1248) (3,0.1516) (4,0.1716) (5,0.1878) (6,0.2015) (7,0.2134) (8,0.2239) (9,0.2332) (10,0.2415) (11,0.2489) (12,0.2556) (13,0.2617) (14,0.2672) (15,0.2722) (16,0.2768) (17,0.2809) (18,0.2848) (19,0.2883) (20,0.2916) (21,0.2946) (22,0.2974) (23,0.3000) (24,0.3024) (25,0.3047) (26,0.3068) (27,0.3088) (28,0.3107) (29,0.3125) (30,0.3142) (31,0.3158) (32,0.3173) (33,0.3187) (34,0.3200) (35,0.3213) (36,0.3225) (37,0.3237) (38,0.3248) (39,0.3258) (40,0.3268) (41,0.3278) (42,0.3287) (43,0.3295) (44,0.3304) (45,0.3312) (46,0.3319) (47,0.3326) (48,0.3333)};
\addplot[cFourB, line width=1.25pt, forget plot] coordinates {(1,0.1410) (2,0.1811) (3,0.2096) (4,0.2320) (5,0.2504) (6,0.2660) (7,0.2795) (8,0.2913) (9,0.3018) (10,0.3113) (11,0.3199) (12,0.3278) (13,0.3350) (14,0.3417) (15,0.3479) (16,0.3537) (17,0.3591) (18,0.3642) (19,0.3691) (20,0.3737) (21,0.3781) (22,0.3823) (23,0.3864) (24,0.3903) (25,0.3942) (26,0.3979) (27,0.4015) (28,0.4050) (29,0.4085) (30,0.4119) (31,0.4153) (32,0.4186) (33,0.4218) (34,0.4250) (35,0.4282) (36,0.4314) (37,0.4345) (38,0.4376) (39,0.4406) (40,0.4436) (41,0.4466) (42,0.4496) (43,0.4525) (44,0.4554) (45,0.4582) (46,0.4611) (47,0.4639) (48,0.4667)};
\addplot[cOneSevenB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.0139) (2,0.0258) (3,0.0360) (4,0.0448) (5,0.0525) (6,0.0592) (7,0.0651) (8,0.0703) (9,0.0750) (10,0.0791) (11,0.0829) (12,0.0863) (13,0.0895) (14,0.0924) (15,0.0950) (16,0.0974) (17,0.0997) (18,0.1018) (19,0.1038) (20,0.1056) (21,0.1074) (22,0.1090) (23,0.1105) (24,0.1119) (25,0.1133) (26,0.1146) (27,0.1158) (28,0.1169) (29,0.1180) (30,0.1191) (31,0.1201) (32,0.1211) (33,0.1220) (34,0.1229) (35,0.1237) (36,0.1246) (37,0.1254) (38,0.1262) (39,0.1269) (40,0.1277) (41,0.1284) (42,0.1291) (43,0.1298) (44,0.1305) (45,0.1312) (46,0.1319) (47,0.1326) (48,0.1333)};
\addplot[cOneSevenB, line width=1.25pt, forget plot] coordinates {(1,0.0792) (2,0.1108) (3,0.1272) (4,0.1381) (5,0.1466) (6,0.1538) (7,0.1603) (8,0.1662) (9,0.1717) (10,0.1769) (11,0.1818) (12,0.1865) (13,0.1910) (14,0.1953) (15,0.1996) (16,0.2037) (17,0.2077) (18,0.2116) (19,0.2155) (20,0.2193) (21,0.2230) (22,0.2266) (23,0.2302) (24,0.2337) (25,0.2371) (26,0.2405) (27,0.2438) (28,0.2471) (29,0.2503) (30,0.2535) (31,0.2565) (32,0.2596) (33,0.2625) (34,0.2655) (35,0.2683) (36,0.2711) (37,0.2738) (38,0.2765) (39,0.2791) (40,0.2817) (41,0.2842) (42,0.2866) (43,0.2890) (44,0.2913) (45,0.2936) (46,0.2958) (47,0.2979) (48,0.3000)};
\addplot[cZeroSixB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.0042) (2,0.0083) (3,0.0124) (4,0.0165) (5,0.0205) (6,0.0246) (7,0.0285) (8,0.0325) (9,0.0364) (10,0.0403) (11,0.0442) (12,0.0480) (13,0.0519) (14,0.0556) (15,0.0594) (16,0.0631) (17,0.0668) (18,0.0705) (19,0.0741) (20,0.0777) (21,0.0813) (22,0.0848) (23,0.0884) (24,0.0918) (25,0.0953) (26,0.0987) (27,0.1021) (28,0.1055) (29,0.1088) (30,0.1121) (31,0.1154) (32,0.1187) (33,0.1219) (34,0.1251) (35,0.1283) (36,0.1314) (37,0.1345) (38,0.1376) (39,0.1406) (40,0.1436) (41,0.1466) (42,0.1496) (43,0.1525) (44,0.1554) (45,0.1582) (46,0.1611) (47,0.1639) (48,0.1667)};
\addplot[cZeroSixB, line width=1.25pt, forget plot] coordinates {(1,0.0181) (2,0.0323) (3,0.0437) (4,0.0528) (5,0.0602) (6,0.0662) (7,0.0712) (8,0.0755) (9,0.0791) (10,0.0823) (11,0.0851) (12,0.0876) (13,0.0899) (14,0.0920) (15,0.0940) (16,0.0959) (17,0.0976) (18,0.0994) (19,0.1010) (20,0.1026) (21,0.1041) (22,0.1056) (23,0.1071) (24,0.1085) (25,0.1099) (26,0.1112) (27,0.1125) (28,0.1138) (29,0.1151) (30,0.1163) (31,0.1175) (32,0.1187) (33,0.1198) (34,0.1209) (35,0.1220) (36,0.1230) (37,0.1241) (38,0.1251) (39,0.1260) (40,0.1270) (41,0.1279) (42,0.1287) (43,0.1296) (44,0.1304) (45,0.1312) (46,0.1319) (47,0.1326) (48,0.1333)};
\nextgroupplot[title={\textbf{Thinking OPD, external SFT}}, legend style={at={(0.5,1)}, anchor=south, yshift=13pt, legend columns=6, /tikz/every even column/.append style={column sep=0.9em}}]
\addlegendimage{legend image code/.code={\fill[cFourB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{4B}
\addlegendimage{legend image code/.code={\fill[cOneSevenB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{1.7B}
\addlegendimage{legend image code/.code={\fill[cZeroSixB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{0.6B}
\addlegendimage{cMuted, line width=.85pt, densely dashed}
\addlegendentry{start}
\addlegendimage{cMuted, line width=1.25pt}
\addlegendentry{after distillation}
\addlegendimage{cTeacher!75, line width=.7pt, densely dotted}
\addlegendentry{mode-matched teacher}
\addplot[cTeacher!75, line width=.7pt, densely dotted, forget plot] coordinates {(1,0.6743) (2,0.7619) (3,0.7995) (4,0.8212) (5,0.8356) (6,0.8460) (7,0.8537) (8,0.8598) (9,0.8647) (10,0.8686) (11,0.8719) (12,0.8747) (13,0.8771) (14,0.8792) (15,0.8810) (16,0.8826) (17,0.8841) (18,0.8854) (19,0.8867) (20,0.8878) (21,0.8888) (22,0.8898) (23,0.8906) (24,0.8915) (25,0.8922) (26,0.8930) (27,0.8936) (28,0.8943) (29,0.8949) (30,0.8954) (31,0.8959) (32,0.8964) (33,0.8969) (34,0.8973) (35,0.8977) (36,0.8980) (37,0.8984) (38,0.8987) (39,0.8989) (40,0.8992) (41,0.8994) (42,0.8996) (43,0.8997) (44,0.8998) (45,0.8999) (46,0.9000) (47,0.9000) (48,0.9000)};
\addplot[cFourB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.1479) (2,0.2007) (3,0.2286) (4,0.2476) (5,0.2620) (6,0.2735) (7,0.2830) (8,0.2911) (9,0.2982) (10,0.3045) (11,0.3101) (12,0.3152) (13,0.3199) (14,0.3243) (15,0.3283) (16,0.3322) (17,0.3357) (18,0.3391) (19,0.3423) (20,0.3454) (21,0.3483) (22,0.3511) (23,0.3538) (24,0.3563) (25,0.3588) (26,0.3612) (27,0.3635) (28,0.3657) (29,0.3678) (30,0.3699) (31,0.3719) (32,0.3739) (33,0.3758) (34,0.3777) (35,0.3795) (36,0.3813) (37,0.3830) (38,0.3847) (39,0.3864) (40,0.3880) (41,0.3897) (42,0.3912) (43,0.3928) (44,0.3943) (45,0.3957) (46,0.3972) (47,0.3986) (48,0.4000)};
\addplot[cFourB, line width=1.25pt, forget plot] coordinates {(1,0.3292) (2,0.3972) (3,0.4292) (4,0.4506) (5,0.4676) (6,0.4822) (7,0.4951) (8,0.5068) (9,0.5175) (10,0.5273) (11,0.5364) (12,0.5448) (13,0.5528) (14,0.5602) (15,0.5673) (16,0.5739) (17,0.5803) (18,0.5863) (19,0.5921) (20,0.5976) (21,0.6029) (22,0.6080) (23,0.6129) (24,0.6176) (25,0.6222) (26,0.6266) (27,0.6308) (28,0.6350) (29,0.6390) (30,0.6429) (31,0.6466) (32,0.6503) (33,0.6539) (34,0.6574) (35,0.6608) (36,0.6641) (37,0.6674) (38,0.6706) (39,0.6737) (40,0.6768) (41,0.6799) (42,0.6828) (43,0.6858) (44,0.6887) (45,0.6916) (46,0.6944) (47,0.6972) (48,0.7000)};
\addplot[cOneSevenB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.0292) (2,0.0513) (3,0.0683) (4,0.0818) (5,0.0928) (6,0.1019) (7,0.1097) (8,0.1166) (9,0.1227) (10,0.1283) (11,0.1336) (12,0.1384) (13,0.1430) (14,0.1474) (15,0.1516) (16,0.1556) (17,0.1595) (18,0.1632) (19,0.1667) (20,0.1702) (21,0.1735) (22,0.1767) (23,0.1798) (24,0.1829) (25,0.1858) (26,0.1886) (27,0.1914) (28,0.1940) (29,0.1966) (30,0.1991) (31,0.2016) (32,0.2039) (33,0.2062) (34,0.2085) (35,0.2106) (36,0.2128) (37,0.2148) (38,0.2168) (39,0.2187) (40,0.2206) (41,0.2224) (42,0.2241) (43,0.2258) (44,0.2274) (45,0.2290) (46,0.2305) (47,0.2319) (48,0.2333)};
\addplot[cOneSevenB, line width=1.25pt, forget plot] coordinates {(1,0.0569) (2,0.0821) (3,0.0963) (4,0.1058) (5,0.1129) (6,0.1185) (7,0.1231) (8,0.1271) (9,0.1307) (10,0.1339) (11,0.1369) (12,0.1396) (13,0.1423) (14,0.1447) (15,0.1471) (16,0.1494) (17,0.1515) (18,0.1536) (19,0.1556) (20,0.1576) (21,0.1595) (22,0.1613) (23,0.1631) (24,0.1648) (25,0.1665) (26,0.1682) (27,0.1698) (28,0.1714) (29,0.1729) (30,0.1745) (31,0.1760) (32,0.1775) (33,0.1789) (34,0.1804) (35,0.1818) (36,0.1832) (37,0.1847) (38,0.1861) (39,0.1875) (40,0.1889) (41,0.1903) (42,0.1917) (43,0.1931) (44,0.1944) (45,0.1958) (46,0.1972) (47,0.1986) (48,0.2000)};
\addplot[cZeroSixB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.0056) (2,0.0109) (3,0.0161) (4,0.0212) (5,0.0261) (6,0.0308) (7,0.0354) (8,0.0399) (9,0.0442) (10,0.0485) (11,0.0526) (12,0.0566) (13,0.0605) (14,0.0643) (15,0.0680) (16,0.0716) (17,0.0752) (18,0.0786) (19,0.0820) (20,0.0854) (21,0.0887) (22,0.0919) (23,0.0951) (24,0.0982) (25,0.1013) (26,0.1043) (27,0.1073) (28,0.1103) (29,0.1132) (30,0.1161) (31,0.1190) (32,0.1219) (33,0.1248) (34,0.1276) (35,0.1304) (36,0.1332) (37,0.1361) (38,0.1389) (39,0.1416) (40,0.1444) (41,0.1472) (42,0.1500) (43,0.1528) (44,0.1556) (45,0.1583) (46,0.1611) (47,0.1639) (48,0.1667)};
\addplot[cZeroSixB, line width=1.25pt, forget plot] coordinates {(1,0.0035) (2,0.0068) (3,0.0099) (4,0.0129) (5,0.0157) (6,0.0183) (7,0.0208) (8,0.0232) (9,0.0255) (10,0.0276) (11,0.0297) (12,0.0316) (13,0.0334) (14,0.0351) (15,0.0367) (16,0.0383) (17,0.0397) (18,0.0411) (19,0.0425) (20,0.0437) (21,0.0449) (22,0.0461) (23,0.0471) (24,0.0482) (25,0.0492) (26,0.0501) (27,0.0511) (28,0.0519) (29,0.0528) (30,0.0536) (31,0.0545) (32,0.0552) (33,0.0560) (34,0.0568) (35,0.0575) (36,0.0582) (37,0.0590) (38,0.0597) (39,0.0604) (40,0.0611) (41,0.0618) (42,0.0625) (43,0.0632) (44,0.0639) (45,0.0646) (46,0.0653) (47,0.0660) (48,0.0667)};
\nextgroupplot[title={\textbf{Thinking OPD, teacher SFT}}]
\addplot[cTeacher!75, line width=.7pt, densely dotted, forget plot] coordinates {(1,0.6743) (2,0.7619) (3,0.7995) (4,0.8212) (5,0.8356) (6,0.8460) (7,0.8537) (8,0.8598) (9,0.8647) (10,0.8686) (11,0.8719) (12,0.8747) (13,0.8771) (14,0.8792) (15,0.8810) (16,0.8826) (17,0.8841) (18,0.8854) (19,0.8867) (20,0.8878) (21,0.8888) (22,0.8898) (23,0.8906) (24,0.8915) (25,0.8922) (26,0.8930) (27,0.8936) (28,0.8943) (29,0.8949) (30,0.8954) (31,0.8959) (32,0.8964) (33,0.8969) (34,0.8973) (35,0.8977) (36,0.8980) (37,0.8984) (38,0.8987) (39,0.8989) (40,0.8992) (41,0.8994) (42,0.8996) (43,0.8997) (44,0.8998) (45,0.8999) (46,0.9000) (47,0.9000) (48,0.9000)};
\addplot[cFourB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.1160) (2,0.1723) (3,0.2060) (4,0.2296) (5,0.2480) (6,0.2630) (7,0.2756) (8,0.2865) (9,0.2960) (10,0.3043) (11,0.3116) (12,0.3182) (13,0.3241) (14,0.3295) (15,0.3344) (16,0.3388) (17,0.3429) (18,0.3467) (19,0.3503) (20,0.3536) (21,0.3566) (22,0.3595) (23,0.3623) (24,0.3649) (25,0.3673) (26,0.3697) (27,0.3719) (28,0.3740) (29,0.3760) (30,0.3779) (31,0.3797) (32,0.3815) (33,0.3831) (34,0.3847) (35,0.3862) (36,0.3877) (37,0.3891) (38,0.3904) (39,0.3916) (40,0.3928) (41,0.3939) (42,0.3949) (43,0.3959) (44,0.3969) (45,0.3977) (46,0.3986) (47,0.3993) (48,0.4000)};
\addplot[cFourB, line width=1.25pt, forget plot] coordinates {(1,0.3160) (2,0.3979) (3,0.4445) (4,0.4770) (5,0.5022) (6,0.5230) (7,0.5408) (8,0.5565) (9,0.5703) (10,0.5828) (11,0.5941) (12,0.6043) (13,0.6136) (14,0.6221) (15,0.6299) (16,0.6371) (17,0.6438) (18,0.6499) (19,0.6557) (20,0.6610) (21,0.6659) (22,0.6706) (23,0.6749) (24,0.6790) (25,0.6828) (26,0.6864) (27,0.6898) (28,0.6930) (29,0.6961) (30,0.6989) (31,0.7017) (32,0.7043) (33,0.7067) (34,0.7091) (35,0.7113) (36,0.7134) (37,0.7155) (38,0.7174) (39,0.7193) (40,0.7211) (41,0.7228) (42,0.7244) (43,0.7260) (44,0.7276) (45,0.7291) (46,0.7305) (47,0.7319) (48,0.7333)};
\addplot[cOneSevenB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.0132) (2,0.0249) (3,0.0351) (4,0.0442) (5,0.0521) (6,0.0590) (7,0.0651) (8,0.0703) (9,0.0749) (10,0.0788) (11,0.0822) (12,0.0851) (13,0.0876) (14,0.0897) (15,0.0915) (16,0.0930) (17,0.0943) (18,0.0954) (19,0.0963) (20,0.0970) (21,0.0976) (22,0.0981) (23,0.0985) (24,0.0989) (25,0.0991) (26,0.0993) (27,0.0995) (28,0.0996) (29,0.0997) (30,0.0998) (31,0.0999) (32,0.0999) (33,0.0999) (34,0.1000) (35,0.1000) (36,0.1000) (37,0.1000) (38,0.1000) (39,0.1000) (40,0.1000) (41,0.1000) (42,0.1000) (43,0.1000) (44,0.1000) (45,0.1000) (46,0.1000) (47,0.1000) (48,0.1000)};
\addplot[cOneSevenB, line width=1.25pt, forget plot] coordinates {(1,0.0674) (2,0.0994) (3,0.1185) (4,0.1320) (5,0.1425) (6,0.1512) (7,0.1585) (8,0.1648) (9,0.1702) (10,0.1750) (11,0.1792) (12,0.1830) (13,0.1864) (14,0.1896) (15,0.1924) (16,0.1951) (17,0.1976) (18,0.1999) (19,0.2020) (20,0.2040) (21,0.2059) (22,0.2077) (23,0.2094) (24,0.2109) (25,0.2124) (26,0.2138) (27,0.2152) (28,0.2164) (29,0.2176) (30,0.2187) (31,0.2198) (32,0.2208) (33,0.2218) (34,0.2227) (35,0.2236) (36,0.2245) (37,0.2253) (38,0.2261) (39,0.2269) (40,0.2277) (41,0.2284) (42,0.2291) (43,0.2298) (44,0.2305) (45,0.2312) (46,0.2319) (47,0.2326) (48,0.2333)};
\addplot[cZeroSixB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.0014) (2,0.0027) (3,0.0041) (4,0.0054) (5,0.0066) (6,0.0079) (7,0.0091) (8,0.0103) (9,0.0114) (10,0.0126) (11,0.0137) (12,0.0147) (13,0.0158) (14,0.0168) (15,0.0177) (16,0.0187) (17,0.0196) (18,0.0205) (19,0.0213) (20,0.0222) (21,0.0230) (22,0.0237) (23,0.0245) (24,0.0252) (25,0.0259) (26,0.0265) (27,0.0271) (28,0.0277) (29,0.0283) (30,0.0288) (31,0.0293) (32,0.0298) (33,0.0302) (34,0.0306) (35,0.0310) (36,0.0314) (37,0.0317) (38,0.0320) (39,0.0323) (40,0.0325) (41,0.0327) (42,0.0329) (43,0.0330) (44,0.0332) (45,0.0332) (46,0.0333) (47,0.0333) (48,0.0333)};
\addplot[cZeroSixB, line width=1.25pt, forget plot] coordinates {(1,0.0028) (2,0.0055) (3,0.0081) (4,0.0106) (5,0.0130) (6,0.0154) (7,0.0177) (8,0.0198) (9,0.0220) (10,0.0240) (11,0.0260) (12,0.0279) (13,0.0297) (14,0.0315) (15,0.0332) (16,0.0349) (17,0.0365) (18,0.0380) (19,0.0395) (20,0.0409) (21,0.0423) (22,0.0436) (23,0.0449) (24,0.0461) (25,0.0473) (26,0.0484) (27,0.0495) (28,0.0506) (29,0.0516) (30,0.0526) (31,0.0536) (32,0.0545) (33,0.0554) (34,0.0562) (35,0.0571) (36,0.0579) (37,0.0587) (38,0.0595) (39,0.0603) (40,0.0610) (41,0.0617) (42,0.0625) (43,0.0632) (44,0.0639) (45,0.0646) (46,0.0653) (47,0.0660) (48,0.0667)};
\nextgroupplot[ylabel={AMC23\\lenient pass@$k$}]
\addplot[cTeacher!75, line width=.7pt, densely dotted, forget plot] coordinates {(1,0.6937) (2,0.7896) (3,0.8362) (4,0.8644) (5,0.8834) (6,0.8970) (7,0.9074) (8,0.9154) (9,0.9220) (10,0.9273) (11,0.9318) (12,0.9357) (13,0.9390) (14,0.9419) (15,0.9444) (16,0.9467) (17,0.9487) (18,0.9506) (19,0.9523) (20,0.9538) (21,0.9552) (22,0.9565) (23,0.9577) (24,0.9588) (25,0.9599) (26,0.9609) (27,0.9618) (28,0.9627) (29,0.9635) (30,0.9643) (31,0.9651) (32,0.9658) (33,0.9665) (34,0.9672) (35,0.9678) (36,0.9684) (37,0.9690) (38,0.9696) (39,0.9702) (40,0.9708) (41,0.9713) (42,0.9718) (43,0.9724) (44,0.9729) (45,0.9734) (46,0.9740) (47,0.9745) (48,0.9750)};
\addplot[cFourB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.4380) (2,0.5652) (3,0.6308) (4,0.6742) (5,0.7061) (6,0.7309) (7,0.7506) (8,0.7668) (9,0.7802) (10,0.7914) (11,0.8010) (12,0.8092) (13,0.8163) (14,0.8226) (15,0.8281) (16,0.8331) (17,0.8376) (18,0.8416) (19,0.8454) (20,0.8488) (21,0.8520) (22,0.8550) (23,0.8578) (24,0.8605) (25,0.8630) (26,0.8654) (27,0.8677) (28,0.8698) (29,0.8719) (30,0.8739) (31,0.8759) (32,0.8777) (33,0.8795) (34,0.8812) (35,0.8829) (36,0.8845) (37,0.8861) (38,0.8876) (39,0.8890) (40,0.8904) (41,0.8918) (42,0.8931) (43,0.8943) (44,0.8956) (45,0.8967) (46,0.8979) (47,0.8990) (48,0.9000)};
\addplot[cFourB, line width=1.25pt, forget plot] coordinates {(1,0.5865) (2,0.6921) (3,0.7488) (4,0.7847) (5,0.8094) (6,0.8273) (7,0.8410) (8,0.8518) (9,0.8606) (10,0.8680) (11,0.8742) (12,0.8795) (13,0.8842) (14,0.8883) (15,0.8919) (16,0.8952) (17,0.8981) (18,0.9008) (19,0.9032) (20,0.9053) (21,0.9073) (22,0.9091) (23,0.9108) (24,0.9123) (25,0.9137) (26,0.9150) (27,0.9162) (28,0.9173) (29,0.9182) (30,0.9191) (31,0.9199) (32,0.9207) (33,0.9213) (34,0.9219) (35,0.9224) (36,0.9229) (37,0.9233) (38,0.9237) (39,0.9240) (40,0.9242) (41,0.9244) (42,0.9246) (43,0.9247) (44,0.9249) (45,0.9249) (46,0.9250) (47,0.9250) (48,0.9250)};
\addplot[cOneSevenB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.2661) (2,0.3942) (3,0.4685) (4,0.5170) (5,0.5514) (6,0.5773) (7,0.5978) (8,0.6146) (9,0.6289) (10,0.6412) (11,0.6520) (12,0.6617) (13,0.6705) (14,0.6786) (15,0.6860) (16,0.6929) (17,0.6994) (18,0.7056) (19,0.7114) (20,0.7169) (21,0.7223) (22,0.7274) (23,0.7323) (24,0.7370) (25,0.7416) (26,0.7461) (27,0.7504) (28,0.7547) (29,0.7588) (30,0.7628) (31,0.7668) (32,0.7706) (33,0.7744) (34,0.7781) (35,0.7818) (36,0.7854) (37,0.7889) (38,0.7924) (39,0.7958) (40,0.7992) (41,0.8026) (42,0.8059) (43,0.8091) (44,0.8124) (45,0.8156) (46,0.8187) (47,0.8219) (48,0.8250)};
\addplot[cOneSevenB, line width=1.25pt, forget plot] coordinates {(1,0.4099) (2,0.5200) (3,0.5849) (4,0.6298) (5,0.6638) (6,0.6909) (7,0.7134) (8,0.7324) (9,0.7487) (10,0.7628) (11,0.7751) (12,0.7860) (13,0.7956) (14,0.8042) (15,0.8118) (16,0.8187) (17,0.8249) (18,0.8305) (19,0.8357) (20,0.8404) (21,0.8447) (22,0.8487) (23,0.8524) (24,0.8558) (25,0.8590) (26,0.8620) (27,0.8648) (28,0.8675) (29,0.8700) (30,0.8723) (31,0.8745) (32,0.8766) (33,0.8787) (34,0.8806) (35,0.8824) (36,0.8841) (37,0.8858) (38,0.8874) (39,0.8889) (40,0.8903) (41,0.8917) (42,0.8931) (43,0.8943) (44,0.8956) (45,0.8967) (46,0.8979) (47,0.8990) (48,0.9000)};
\addplot[cZeroSixB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.0531) (2,0.0969) (3,0.1343) (4,0.1671) (5,0.1965) (6,0.2232) (7,0.2475) (8,0.2699) (9,0.2907) (10,0.3099) (11,0.3278) (12,0.3446) (13,0.3603) (14,0.3750) (15,0.3889) (16,0.4020) (17,0.4144) (18,0.4261) (19,0.4372) (20,0.4478) (21,0.4579) (22,0.4675) (23,0.4767) (24,0.4855) (25,0.4939) (26,0.5019) (27,0.5097) (28,0.5171) (29,0.5243) (30,0.5312) (31,0.5378) (32,0.5443) (33,0.5505) (34,0.5565) (35,0.5623) (36,0.5679) (37,0.5734) (38,0.5787) (39,0.5839) (40,0.5889) (41,0.5938) (42,0.5986) (43,0.6032) (44,0.6078) (45,0.6122) (46,0.6166) (47,0.6208) (48,0.6250)};
\addplot[cZeroSixB, line width=1.25pt, forget plot] coordinates {(1,0.2776) (2,0.3867) (3,0.4478) (4,0.4874) (5,0.5154) (6,0.5365) (7,0.5532) (8,0.5668) (9,0.5783) (10,0.5882) (11,0.5968) (12,0.6046) (13,0.6115) (14,0.6178) (15,0.6236) (16,0.6289) (17,0.6338) (18,0.6384) (19,0.6426) (20,0.6465) (21,0.6502) (22,0.6537) (23,0.6569) (24,0.6599) (25,0.6627) (26,0.6654) (27,0.6679) (28,0.6703) (29,0.6725) (30,0.6747) (31,0.6767) (32,0.6786) (33,0.6804) (34,0.6821) (35,0.6837) (36,0.6853) (37,0.6868) (38,0.6882) (39,0.6896) (40,0.6909) (41,0.6921) (42,0.6934) (43,0.6945) (44,0.6957) (45,0.6968) (46,0.6979) (47,0.6990) (48,0.7000)};
\nextgroupplot[]
\addplot[cTeacher!75, line width=.7pt, densely dotted, forget plot] coordinates {(1,0.9599) (2,0.9848) (3,0.9919) (4,0.9952) (5,0.9970) (6,0.9981) (7,0.9989) (8,0.9993) (9,0.9996) (10,0.9998) (11,0.9999) (12,0.9999) (13,1.0000) (14,1.0000) (15,1.0000) (16,1.0000) (17,1.0000) (18,1.0000) (19,1.0000) (20,1.0000) (21,1.0000) (22,1.0000) (23,1.0000) (24,1.0000) (25,1.0000) (26,1.0000) (27,1.0000) (28,1.0000) (29,1.0000) (30,1.0000) (31,1.0000) (32,1.0000) (33,1.0000) (34,1.0000) (35,1.0000) (36,1.0000) (37,1.0000) (38,1.0000) (39,1.0000) (40,1.0000) (41,1.0000) (42,1.0000) (43,1.0000) (44,1.0000) (45,1.0000) (46,1.0000) (47,1.0000) (48,1.0000)};
\addplot[cFourB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.5484) (2,0.6553) (3,0.7147) (4,0.7561) (5,0.7873) (6,0.8114) (7,0.8305) (8,0.8457) (9,0.8579) (10,0.8677) (11,0.8757) (12,0.8822) (13,0.8875) (14,0.8919) (15,0.8955) (16,0.8985) (17,0.9011) (18,0.9032) (19,0.9050) (20,0.9066) (21,0.9079) (22,0.9091) (23,0.9102) (24,0.9111) (25,0.9120) (26,0.9128) (27,0.9135) (28,0.9142) (29,0.9148) (30,0.9154) (31,0.9160) (32,0.9166) (33,0.9171) (34,0.9177) (35,0.9182) (36,0.9187) (37,0.9193) (38,0.9198) (39,0.9203) (40,0.9208) (41,0.9214) (42,0.9219) (43,0.9224) (44,0.9229) (45,0.9234) (46,0.9240) (47,0.9245) (48,0.9250)};
\addplot[cFourB, line width=1.25pt, forget plot] coordinates {(1,0.7276) (2,0.7982) (3,0.8252) (4,0.8401) (5,0.8499) (6,0.8571) (7,0.8627) (8,0.8672) (9,0.8709) (10,0.8740) (11,0.8766) (12,0.8789) (13,0.8809) (14,0.8826) (15,0.8842) (16,0.8856) (17,0.8869) (18,0.8881) (19,0.8891) (20,0.8901) (21,0.8910) (22,0.8918) (23,0.8925) (24,0.8932) (25,0.8939) (26,0.8945) (27,0.8950) (28,0.8956) (29,0.8960) (30,0.8965) (31,0.8969) (32,0.8973) (33,0.8976) (34,0.8980) (35,0.8983) (36,0.8985) (37,0.8988) (38,0.8990) (39,0.8992) (40,0.8994) (41,0.8995) (42,0.8997) (43,0.8998) (44,0.8999) (45,0.8999) (46,0.9000) (47,0.9000) (48,0.9000)};
\addplot[cOneSevenB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.2995) (2,0.3924) (3,0.4463) (4,0.4841) (5,0.5132) (6,0.5369) (7,0.5569) (8,0.5742) (9,0.5894) (10,0.6030) (11,0.6152) (12,0.6264) (13,0.6366) (14,0.6461) (15,0.6549) (16,0.6631) (17,0.6707) (18,0.6779) (19,0.6847) (20,0.6910) (21,0.6970) (22,0.7026) (23,0.7080) (24,0.7130) (25,0.7178) (26,0.7222) (27,0.7265) (28,0.7305) (29,0.7343) (30,0.7379) (31,0.7412) (32,0.7444) (33,0.7474) (34,0.7502) (35,0.7529) (36,0.7554) (37,0.7577) (38,0.7599) (39,0.7619) (40,0.7639) (41,0.7656) (42,0.7673) (43,0.7688) (44,0.7703) (45,0.7716) (46,0.7728) (47,0.7740) (48,0.7750)};
\addplot[cOneSevenB, line width=1.25pt, forget plot] coordinates {(1,0.3625) (2,0.4262) (3,0.4582) (4,0.4796) (5,0.4958) (6,0.5090) (7,0.5205) (8,0.5306) (9,0.5399) (10,0.5485) (11,0.5565) (12,0.5641) (13,0.5713) (14,0.5781) (15,0.5846) (16,0.5909) (17,0.5969) (18,0.6027) (19,0.6084) (20,0.6138) (21,0.6190) (22,0.6241) (23,0.6291) (24,0.6339) (25,0.6387) (26,0.6432) (27,0.6477) (28,0.6521) (29,0.6564) (30,0.6606) (31,0.6647) (32,0.6688) (33,0.6728) (34,0.6767) (35,0.6805) (36,0.6842) (37,0.6879) (38,0.6916) (39,0.6952) (40,0.6987) (41,0.7021) (42,0.7056) (43,0.7089) (44,0.7122) (45,0.7155) (46,0.7187) (47,0.7219) (48,0.7250)};
\addplot[cZeroSixB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.1729) (2,0.2669) (3,0.3272) (4,0.3710) (5,0.4055) (6,0.4341) (7,0.4586) (8,0.4797) (9,0.4983) (10,0.5147) (11,0.5292) (12,0.5422) (13,0.5537) (14,0.5641) (15,0.5734) (16,0.5817) (17,0.5893) (18,0.5961) (19,0.6023) (20,0.6079) (21,0.6131) (22,0.6178) (23,0.6221) (24,0.6261) (25,0.6298) (26,0.6332) (27,0.6364) (28,0.6394) (29,0.6422) (30,0.6448) (31,0.6473) (32,0.6497) (33,0.6519) (34,0.6540) (35,0.6560) (36,0.6580) (37,0.6598) (38,0.6615) (39,0.6632) (40,0.6648) (41,0.6663) (42,0.6677) (43,0.6691) (44,0.6704) (45,0.6717) (46,0.6729) (47,0.6740) (48,0.6750)};
\addplot[cZeroSixB, line width=1.25pt, forget plot] coordinates {(1,0.2120) (2,0.2746) (3,0.3070) (4,0.3290) (5,0.3463) (6,0.3609) (7,0.3739) (8,0.3857) (9,0.3966) (10,0.4069) (11,0.4165) (12,0.4256) (13,0.4343) (14,0.4425) (15,0.4504) (16,0.4579) (17,0.4651) (18,0.4720) (19,0.4787) (20,0.4850) (21,0.4912) (22,0.4971) (23,0.5028) (24,0.5083) (25,0.5137) (26,0.5189) (27,0.5239) (28,0.5287) (29,0.5334) (30,0.5379) (31,0.5424) (32,0.5466) (33,0.5508) (34,0.5548) (35,0.5587) (36,0.5625) (37,0.5662) (38,0.5698) (39,0.5732) (40,0.5766) (41,0.5799) (42,0.5830) (43,0.5861) (44,0.5890) (45,0.5919) (46,0.5947) (47,0.5974) (48,0.6000)};
\nextgroupplot[]
\addplot[cTeacher!75, line width=.7pt, densely dotted, forget plot] coordinates {(1,0.9599) (2,0.9848) (3,0.9919) (4,0.9952) (5,0.9970) (6,0.9981) (7,0.9989) (8,0.9993) (9,0.9996) (10,0.9998) (11,0.9999) (12,0.9999) (13,1.0000) (14,1.0000) (15,1.0000) (16,1.0000) (17,1.0000) (18,1.0000) (19,1.0000) (20,1.0000) (21,1.0000) (22,1.0000) (23,1.0000) (24,1.0000) (25,1.0000) (26,1.0000) (27,1.0000) (28,1.0000) (29,1.0000) (30,1.0000) (31,1.0000) (32,1.0000) (33,1.0000) (34,1.0000) (35,1.0000) (36,1.0000) (37,1.0000) (38,1.0000) (39,1.0000) (40,1.0000) (41,1.0000) (42,1.0000) (43,1.0000) (44,1.0000) (45,1.0000) (46,1.0000) (47,1.0000) (48,1.0000)};
\addplot[cFourB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.4120) (2,0.5429) (3,0.6078) (4,0.6498) (5,0.6803) (6,0.7039) (7,0.7228) (8,0.7382) (9,0.7510) (10,0.7618) (11,0.7710) (12,0.7790) (13,0.7860) (14,0.7922) (15,0.7977) (16,0.8028) (17,0.8075) (18,0.8118) (19,0.8159) (20,0.8197) (21,0.8234) (22,0.8269) (23,0.8303) (24,0.8336) (25,0.8368) (26,0.8399) (27,0.8430) (28,0.8460) (29,0.8489) (30,0.8518) (31,0.8546) (32,0.8574) (33,0.8602) (34,0.8630) (35,0.8657) (36,0.8684) (37,0.8711) (38,0.8738) (39,0.8764) (40,0.8791) (41,0.8817) (42,0.8843) (43,0.8870) (44,0.8896) (45,0.8922) (46,0.8948) (47,0.8974) (48,0.9000)};
\addplot[cFourB, line width=1.25pt, forget plot] coordinates {(1,0.7281) (2,0.8069) (3,0.8386) (4,0.8559) (5,0.8670) (6,0.8751) (7,0.8815) (8,0.8868) (9,0.8913) (10,0.8954) (11,0.8990) (12,0.9023) (13,0.9053) (14,0.9081) (15,0.9108) (16,0.9132) (17,0.9155) (18,0.9176) (19,0.9196) (20,0.9215) (21,0.9233) (22,0.9250) (23,0.9266) (24,0.9282) (25,0.9296) (26,0.9310) (27,0.9324) (28,0.9336) (29,0.9349) (30,0.9360) (31,0.9371) (32,0.9382) (33,0.9392) (34,0.9402) (35,0.9411) (36,0.9420) (37,0.9428) (38,0.9436) (39,0.9444) (40,0.9451) (41,0.9458) (42,0.9465) (43,0.9472) (44,0.9478) (45,0.9484) (46,0.9489) (47,0.9495) (48,0.9500)};
\addplot[cOneSevenB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.1286) (2,0.2100) (3,0.2651) (4,0.3047) (5,0.3347) (6,0.3583) (7,0.3774) (8,0.3934) (9,0.4070) (10,0.4187) (11,0.4290) (12,0.4380) (13,0.4461) (14,0.4534) (15,0.4600) (16,0.4660) (17,0.4715) (18,0.4765) (19,0.4811) (20,0.4854) (21,0.4894) (22,0.4931) (23,0.4966) (24,0.4999) (25,0.5030) (26,0.5060) (27,0.5088) (28,0.5114) (29,0.5140) (30,0.5164) (31,0.5188) (32,0.5210) (33,0.5232) (34,0.5253) (35,0.5274) (36,0.5293) (37,0.5313) (38,0.5331) (39,0.5350) (40,0.5368) (41,0.5385) (42,0.5403) (43,0.5420) (44,0.5436) (45,0.5452) (46,0.5469) (47,0.5484) (48,0.5500)};
\addplot[cOneSevenB, line width=1.25pt, forget plot] coordinates {(1,0.3719) (2,0.4429) (3,0.4785) (4,0.5016) (5,0.5185) (6,0.5320) (7,0.5433) (8,0.5530) (9,0.5616) (10,0.5692) (11,0.5762) (12,0.5824) (13,0.5882) (14,0.5934) (15,0.5983) (16,0.6027) (17,0.6068) (18,0.6106) (19,0.6142) (20,0.6175) (21,0.6207) (22,0.6236) (23,0.6264) (24,0.6291) (25,0.6316) (26,0.6341) (27,0.6364) (28,0.6387) (29,0.6408) (30,0.6430) (31,0.6450) (32,0.6471) (33,0.6490) (34,0.6510) (35,0.6529) (36,0.6547) (37,0.6565) (38,0.6583) (39,0.6601) (40,0.6619) (41,0.6636) (42,0.6653) (43,0.6670) (44,0.6686) (45,0.6702) (46,0.6719) (47,0.6734) (48,0.6750)};
\addplot[cZeroSixB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.0286) (2,0.0542) (3,0.0771) (4,0.0976) (5,0.1162) (6,0.1331) (7,0.1485) (8,0.1627) (9,0.1757) (10,0.1877) (11,0.1989) (12,0.2093) (13,0.2190) (14,0.2282) (15,0.2368) (16,0.2450) (17,0.2527) (18,0.2601) (19,0.2671) (20,0.2738) (21,0.2802) (22,0.2863) (23,0.2922) (24,0.2979) (25,0.3033) (26,0.3086) (27,0.3137) (28,0.3187) (29,0.3235) (30,0.3282) (31,0.3328) (32,0.3373) (33,0.3416) (34,0.3459) (35,0.3501) (36,0.3542) (37,0.3583) (38,0.3623) (39,0.3662) (40,0.3701) (41,0.3739) (42,0.3778) (43,0.3815) (44,0.3853) (45,0.3890) (46,0.3927) (47,0.3964) (48,0.4000)};
\addplot[cZeroSixB, line width=1.25pt, forget plot] coordinates {(1,0.1646) (2,0.2257) (3,0.2590) (4,0.2811) (5,0.2976) (6,0.3110) (7,0.3224) (8,0.3324) (9,0.3413) (10,0.3494) (11,0.3567) (12,0.3635) (13,0.3697) (14,0.3756) (15,0.3810) (16,0.3861) (17,0.3908) (18,0.3954) (19,0.3996) (20,0.4037) (21,0.4076) (22,0.4113) (23,0.4149) (24,0.4183) (25,0.4216) (26,0.4248) (27,0.4279) (28,0.4309) (29,0.4338) (30,0.4366) (31,0.4393) (32,0.4420) (33,0.4446) (34,0.4471) (35,0.4495) (36,0.4519) (37,0.4542) (38,0.4564) (39,0.4585) (40,0.4606) (41,0.4627) (42,0.4646) (43,0.4665) (44,0.4684) (45,0.4701) (46,0.4718) (47,0.4734) (48,0.4750)};
\nextgroupplot[ylabel={GSM8K-200\\lenient pass@$k$}]
\addplot[cTeacher!75, line width=.7pt, densely dotted, forget plot] coordinates {(1,0.9291) (2,0.9447) (3,0.9501) (4,0.9530) (5,0.9550) (6,0.9565) (7,0.9577) (8,0.9587) (9,0.9596) (10,0.9603) (11,0.9609) (12,0.9615) (13,0.9620) (14,0.9624) (15,0.9628) (16,0.9631) (17,0.9634) (18,0.9637) (19,0.9639) (20,0.9641) (21,0.9643) (22,0.9644) (23,0.9645) (24,0.9647) (25,0.9648) (26,0.9648) (27,0.9649) (28,0.9649) (29,0.9650) (30,0.9650) (31,0.9650) (32,0.9650)};
\addplot[cFourB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.7609) (2,0.8951) (3,0.9324) (4,0.9465) (5,0.9533) (6,0.9572) (7,0.9598) (8,0.9617) (9,0.9632) (10,0.9645) (11,0.9656) (12,0.9666) (13,0.9675) (14,0.9682) (15,0.9690) (16,0.9696) (17,0.9702) (18,0.9707) (19,0.9712) (20,0.9717) (21,0.9721) (22,0.9725) (23,0.9728) (24,0.9732) (25,0.9735) (26,0.9738) (27,0.9740) (28,0.9743) (29,0.9745) (30,0.9747) (31,0.9748) (32,0.9750)};
\addplot[cFourB, line width=1.25pt, forget plot] coordinates {(1,0.9187) (2,0.9413) (3,0.9494) (4,0.9545) (5,0.9583) (6,0.9613) (7,0.9638) (8,0.9659) (9,0.9676) (10,0.9691) (11,0.9704) (12,0.9715) (13,0.9725) (14,0.9734) (15,0.9741) (16,0.9748) (17,0.9754) (18,0.9760) (19,0.9765) (20,0.9769) (21,0.9773) (22,0.9777) (23,0.9780) (24,0.9783) (25,0.9786) (26,0.9789) (27,0.9791) (28,0.9793) (29,0.9795) (30,0.9797) (31,0.9798) (32,0.9800)};
\addplot[cOneSevenB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.6009) (2,0.7771) (3,0.8473) (4,0.8829) (5,0.9041) (6,0.9181) (7,0.9281) (8,0.9357) (9,0.9417) (10,0.9466) (11,0.9508) (12,0.9543) (13,0.9574) (14,0.9601) (15,0.9625) (16,0.9646) (17,0.9665) (18,0.9683) (19,0.9698) (20,0.9712) (21,0.9725) (22,0.9736) (23,0.9746) (24,0.9756) (25,0.9764) (26,0.9771) (27,0.9778) (28,0.9784) (29,0.9789) (30,0.9793) (31,0.9797) (32,0.9800)};
\addplot[cOneSevenB, line width=1.25pt, forget plot] coordinates {(1,0.8297) (2,0.8883) (3,0.9092) (4,0.9204) (5,0.9279) (6,0.9334) (7,0.9378) (8,0.9414) (9,0.9444) (10,0.9470) (11,0.9493) (12,0.9513) (13,0.9532) (14,0.9548) (15,0.9564) (16,0.9578) (17,0.9591) (18,0.9604) (19,0.9616) (20,0.9628) (21,0.9639) (22,0.9650) (23,0.9661) (24,0.9672) (25,0.9682) (26,0.9692) (27,0.9702) (28,0.9712) (29,0.9722) (30,0.9731) (31,0.9741) (32,0.9750)};
\addplot[cZeroSixB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.0873) (2,0.1566) (3,0.2147) (4,0.2649) (5,0.3089) (6,0.3479) (7,0.3828) (8,0.4142) (9,0.4426) (10,0.4685) (11,0.4922) (12,0.5139) (13,0.5339) (14,0.5525) (15,0.5697) (16,0.5858) (17,0.6008) (18,0.6148) (19,0.6280) (20,0.6404) (21,0.6520) (22,0.6630) (23,0.6733) (24,0.6831) (25,0.6924) (26,0.7011) (27,0.7094) (28,0.7173) (29,0.7248) (30,0.7319) (31,0.7386) (32,0.7450)};
\addplot[cZeroSixB, line width=1.25pt, forget plot] coordinates {(1,0.6887) (2,0.7762) (3,0.8149) (4,0.8379) (5,0.8539) (6,0.8660) (7,0.8755) (8,0.8834) (9,0.8900) (10,0.8957) (11,0.9007) (12,0.9052) (13,0.9091) (14,0.9127) (15,0.9160) (16,0.9189) (17,0.9216) (18,0.9241) (19,0.9264) (20,0.9285) (21,0.9305) (22,0.9323) (23,0.9340) (24,0.9355) (25,0.9370) (26,0.9384) (27,0.9397) (28,0.9409) (29,0.9420) (30,0.9431) (31,0.9441) (32,0.9450)};
\nextgroupplot[]
\addplot[cTeacher!75, line width=.7pt, densely dotted, forget plot] coordinates {(1,0.9372) (2,0.9465) (3,0.9500) (4,0.9520) (5,0.9534) (6,0.9544) (7,0.9552) (8,0.9559) (9,0.9565) (10,0.9571) (11,0.9576) (12,0.9581) (13,0.9585) (14,0.9589) (15,0.9594) (16,0.9597) (17,0.9601) (18,0.9605) (19,0.9608) (20,0.9612) (21,0.9615) (22,0.9618) (23,0.9622) (24,0.9625) (25,0.9628) (26,0.9631) (27,0.9634) (28,0.9637) (29,0.9641) (30,0.9644) (31,0.9647) (32,0.9650)};
\addplot[cFourB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.8992) (2,0.9361) (3,0.9483) (4,0.9549) (5,0.9593) (6,0.9625) (7,0.9649) (8,0.9669) (9,0.9685) (10,0.9698) (11,0.9710) (12,0.9720) (13,0.9729) (14,0.9737) (15,0.9744) (16,0.9750) (17,0.9756) (18,0.9761) (19,0.9766) (20,0.9770) (21,0.9774) (22,0.9777) (23,0.9781) (24,0.9784) (25,0.9786) (26,0.9789) (27,0.9791) (28,0.9793) (29,0.9795) (30,0.9797) (31,0.9798) (32,0.9800)};
\addplot[cFourB, line width=1.25pt, forget plot] coordinates {(1,0.8964) (2,0.9303) (3,0.9409) (4,0.9467) (5,0.9503) (6,0.9528) (7,0.9546) (8,0.9560) (9,0.9571) (10,0.9580) (11,0.9588) (12,0.9594) (13,0.9600) (14,0.9605) (15,0.9609) (16,0.9614) (17,0.9617) (18,0.9621) (19,0.9624) (20,0.9627) (21,0.9629) (22,0.9632) (23,0.9634) (24,0.9636) (25,0.9638) (26,0.9640) (27,0.9642) (28,0.9644) (29,0.9645) (30,0.9647) (31,0.9648) (32,0.9650)};
\addplot[cOneSevenB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.7467) (2,0.8545) (3,0.8938) (4,0.9144) (5,0.9271) (6,0.9358) (7,0.9422) (8,0.9473) (9,0.9514) (10,0.9548) (11,0.9578) (12,0.9604) (13,0.9627) (14,0.9648) (15,0.9667) (16,0.9684) (17,0.9699) (18,0.9714) (19,0.9727) (20,0.9739) (21,0.9751) (22,0.9762) (23,0.9772) (24,0.9782) (25,0.9792) (26,0.9801) (27,0.9810) (28,0.9818) (29,0.9826) (30,0.9834) (31,0.9842) (32,0.9850)};
\addplot[cOneSevenB, line width=1.25pt, forget plot] coordinates {(1,0.7572) (2,0.8493) (3,0.8819) (4,0.8992) (5,0.9103) (6,0.9181) (7,0.9239) (8,0.9285) (9,0.9321) (10,0.9352) (11,0.9378) (12,0.9400) (13,0.9419) (14,0.9436) (15,0.9452) (16,0.9466) (17,0.9478) (18,0.9490) (19,0.9501) (20,0.9511) (21,0.9520) (22,0.9529) (23,0.9537) (24,0.9545) (25,0.9553) (26,0.9560) (27,0.9567) (28,0.9574) (29,0.9581) (30,0.9587) (31,0.9594) (32,0.9600)};
\addplot[cZeroSixB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.5356) (2,0.6816) (3,0.7455) (4,0.7823) (5,0.8069) (6,0.8247) (7,0.8383) (8,0.8491) (9,0.8578) (10,0.8650) (11,0.8712) (12,0.8764) (13,0.8811) (14,0.8852) (15,0.8890) (16,0.8924) (17,0.8956) (18,0.8986) (19,0.9014) (20,0.9041) (21,0.9066) (22,0.9091) (23,0.9114) (24,0.9137) (25,0.9159) (26,0.9181) (27,0.9202) (28,0.9222) (29,0.9243) (30,0.9262) (31,0.9281) (32,0.9300)};
\addplot[cZeroSixB, line width=1.25pt, forget plot] coordinates {(1,0.6669) (2,0.7454) (3,0.7777) (4,0.7982) (5,0.8131) (6,0.8247) (7,0.8340) (8,0.8416) (9,0.8480) (10,0.8535) (11,0.8582) (12,0.8623) (13,0.8659) (14,0.8691) (15,0.8720) (16,0.8746) (17,0.8769) (18,0.8790) (19,0.8809) (20,0.8827) (21,0.8843) (22,0.8857) (23,0.8870) (24,0.8883) (25,0.8894) (26,0.8904) (27,0.8913) (28,0.8922) (29,0.8930) (30,0.8937) (31,0.8944) (32,0.8950)};
\nextgroupplot[]
\addplot[cTeacher!75, line width=.7pt, densely dotted, forget plot] coordinates {(1,0.9372) (2,0.9465) (3,0.9500) (4,0.9520) (5,0.9534) (6,0.9544) (7,0.9552) (8,0.9559) (9,0.9565) (10,0.9571) (11,0.9576) (12,0.9581) (13,0.9585) (14,0.9589) (15,0.9594) (16,0.9597) (17,0.9601) (18,0.9605) (19,0.9608) (20,0.9612) (21,0.9615) (22,0.9618) (23,0.9622) (24,0.9625) (25,0.9628) (26,0.9631) (27,0.9634) (28,0.9637) (29,0.9641) (30,0.9644) (31,0.9647) (32,0.9650)};
\addplot[cFourB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.4611) (2,0.6497) (3,0.7429) (4,0.7954) (5,0.8280) (6,0.8497) (7,0.8651) (8,0.8766) (9,0.8855) (10,0.8926) (11,0.8985) (12,0.9034) (13,0.9077) (14,0.9115) (15,0.9148) (16,0.9178) (17,0.9205) (18,0.9230) (19,0.9252) (20,0.9274) (21,0.9293) (22,0.9312) (23,0.9329) (24,0.9346) (25,0.9361) (26,0.9376) (27,0.9390) (28,0.9403) (29,0.9416) (30,0.9428) (31,0.9439) (32,0.9450)};
\addplot[cFourB, line width=1.25pt, forget plot] coordinates {(1,0.9030) (2,0.9277) (3,0.9370) (4,0.9423) (5,0.9458) (6,0.9485) (7,0.9506) (8,0.9524) (9,0.9540) (10,0.9553) (11,0.9565) (12,0.9576) (13,0.9585) (14,0.9594) (15,0.9602) (16,0.9609) (17,0.9615) (18,0.9621) (19,0.9626) (20,0.9630) (21,0.9634) (22,0.9637) (23,0.9640) (24,0.9643) (25,0.9645) (26,0.9646) (27,0.9648) (28,0.9649) (29,0.9649) (30,0.9650) (31,0.9650) (32,0.9650)};
\addplot[cOneSevenB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.2427) (2,0.3975) (3,0.5021) (4,0.5762) (5,0.6307) (6,0.6722) (7,0.7047) (8,0.7308) (9,0.7522) (10,0.7700) (11,0.7850) (12,0.7979) (13,0.8091) (14,0.8189) (15,0.8276) (16,0.8353) (17,0.8422) (18,0.8485) (19,0.8542) (20,0.8594) (21,0.8642) (22,0.8687) (23,0.8728) (24,0.8767) (25,0.8802) (26,0.8836) (27,0.8868) (28,0.8897) (29,0.8925) (30,0.8952) (31,0.8977) (32,0.9000)};
\addplot[cOneSevenB, line width=1.25pt, forget plot] coordinates {(1,0.7430) (2,0.8419) (3,0.8760) (4,0.8936) (5,0.9046) (6,0.9122) (7,0.9179) (8,0.9223) (9,0.9259) (10,0.9289) (11,0.9314) (12,0.9335) (13,0.9354) (14,0.9370) (15,0.9384) (16,0.9397) (17,0.9409) (18,0.9419) (19,0.9429) (20,0.9437) (21,0.9445) (22,0.9452) (23,0.9459) (24,0.9465) (25,0.9471) (26,0.9476) (27,0.9481) (28,0.9486) (29,0.9490) (30,0.9493) (31,0.9497) (32,0.9500)};
\addplot[cZeroSixB, line width=.85pt, densely dashed, forget plot] coordinates {(1,0.1353) (2,0.2392) (3,0.3201) (4,0.3840) (5,0.4353) (6,0.4770) (7,0.5115) (8,0.5403) (9,0.5648) (10,0.5859) (11,0.6042) (12,0.6202) (13,0.6345) (14,0.6472) (15,0.6587) (16,0.6691) (17,0.6786) (18,0.6873) (19,0.6954) (20,0.7029) (21,0.7098) (22,0.7163) (23,0.7225) (24,0.7282) (25,0.7336) (26,0.7388) (27,0.7437) (28,0.7483) (29,0.7528) (30,0.7570) (31,0.7611) (32,0.7650)};
\addplot[cZeroSixB, line width=1.25pt, forget plot] coordinates {(1,0.6197) (2,0.7049) (3,0.7404) (4,0.7621) (5,0.7776) (6,0.7896) (7,0.7994) (8,0.8076) (9,0.8147) (10,0.8208) (11,0.8263) (12,0.8312) (13,0.8357) (14,0.8397) (15,0.8435) (16,0.8469) (17,0.8501) (18,0.8531) (19,0.8559) (20,0.8585) (21,0.8610) (22,0.8633) (23,0.8654) (24,0.8675) (25,0.8694) (26,0.8712) (27,0.8729) (28,0.8745) (29,0.8760) (30,0.8774) (31,0.8788) (32,0.8800)};
\end{groupplot}
\path (pk c1r3.south west) -- (pk c3r3.south east) node[midway, below=13pt, font=\footnotesize] {number of samples $k$ (log scale)};
\end{tikzpicture}
\caption{\textbf{Lenient pass@$k$ per benchmark, before (dashed) and after (solid) distillation.} Each curve runs
to the number of samples drawn, 48 on AIME 2026 and AMC23 and 32 on GSM8K-200; its right end is the $p@n$ of
Table~\ref{tab:app-results}. On AMC23 and GSM8K-200 the two curves close in as $k$ grows in every panel; on AIME 2026, the
hardest benchmark, the distilled curve pulls clearly ahead for the 4B in thinking mode and falls behind at large $k$ for
the 0.6B from the external-SFT start.
Three-benchmark values and $k^\star$: Table~\ref{tab:app-passk}.}
\label{fig:passk}
\end{figure}



==> figures/fig_probe.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[paperstyle, scale only axis, width=5.0cm, height=3.0cm, xmin=-2000, xmax=60, ymode=log, log basis y=10, ymin=1e-20, ymax=3, ytick={1e-16,1e-12,1e-8,1e-4,1}, xtick={-2000,-1500,-1000,-500,0}, xticklabel style={/pgf/number format/1000 sep={,}}, axis x line*=bottom, axis y line*=left, clip=false, title={(a) along the response}, xlabel={tokens before the stop (solid) or the budget (dashed)}, ylabel={teacher's $p(\think)$}]
\addplot[cFourB, densely dashed, line width=1.0pt, mark=none] coordinates {(-2000,1.4689e-14) (-1950,1.2457e-14) (-1900,2.3747e-14) (-1850,1.3690e-14) (-1800,6.2748e-14) (-1750,5.4013e-15) (-1700,3.1769e-15) (-1650,1.0844e-14) (-1600,3.1637e-14) (-1550,1.0104e-13) (-1500,3.2539e-14) (-1450,8.0816e-15) (-1400,1.8459e-14) (-1350,8.1941e-14) (-1300,8.5467e-14) (-1250,6.9904e-14) (-1200,3.0346e-15) (-1150,3.1754e-14) (-1100,2.0230e-14) (-1050,3.8397e-14) (-1000,6.5358e-14) (-950,3.6058e-14) (-900,2.4479e-14) (-850,1.7077e-13) (-800,2.8366e-14) (-750,2.6730e-14) (-700,1.4132e-13) (-650,9.8378e-14) (-600,1.4067e-13) (-550,5.5770e-14) (-500,1.0849e-13) (-450,3.9792e-14) (-400,1.1511e-13) (-350,2.4791e-14) (-300,6.0298e-14) (-250,5.8103e-14) (-200,3.5736e-14) (-150,9.3541e-14) (-100,3.6501e-14) (-90,1.0184e-13) (-80,1.0879e-13) (-70,6.2647e-14) (-60,1.0600e-13) (-50,4.9602e-14) (-40,2.3089e-14) (-30,4.0757e-14) (-20,1.6342e-13) (-10,9.5697e-14) (-9,2.2888e-14) (-8,1.1855e-14) (-7,1.5202e-13) (-6,3.9283e-14) (-5,3.2412e-14) (-4,3.7792e-14) (-3,1.8336e-13) (-2,1.0179e-13) (-1,2.3014e-13) (0,1.5171e-13)};
\addplot[cFourB, solid, line width=1.0pt, mark=none] coordinates {(-2000,1.4514e-16) (-1950,1.4632e-15) (-1900,2.0654e-16) (-1850,7.6966e-16) (-1800,2.2156e-16) (-1750,1.4682e-15) (-1700,5.0664e-16) (-1650,1.0137e-16) (-1600,1.3925e-16) (-1550,1.8863e-16) (-1500,8.4840e-16) (-1450,2.8399e-16) (-1400,8.7177e-16) (-1350,4.6121e-16) (-1300,6.8297e-16) (-1250,4.2005e-16) (-1200,1.0985e-15) (-1150,6.2849e-16) (-1100,1.3794e-16) (-1050,3.2832e-16) (-1000,1.7454e-16) (-950,3.8468e-16) (-900,8.2547e-16) (-850,4.4259e-16) (-800,1.3820e-15) (-750,8.9702e-16) (-700,1.9418e-16) (-650,3.7644e-16) (-600,2.8418e-16) (-550,1.2345e-15) (-500,5.5642e-16) (-450,2.9813e-16) (-400,2.3222e-15) (-350,2.5728e-16) (-300,1.6904e-15) (-250,1.2589e-15) (-200,2.0263e-15) (-150,2.0493e-15) (-100,2.4423e-15) (-90,1.4771e-15) (-80,1.6364e-15) (-70,3.6974e-15) (-60,1.5733e-15) (-50,3.8238e-16) (-40,8.3580e-16) (-30,1.4973e-16) (-20,1.0454e-16) (-10,1.9151e-16) (-9,9.0053e-18) (-8,9.1876e-19) (-7,1.8093e-19) (-6,3.7094e-19) (-5,3.1506e-19) (-4,1.0757e-21) (-3,4.3893e-21) (-2,3.6392e-21) (-1,5.4551e-18) (0,1.0000e+00)};
\addplot[only marks, mark=*, mark size=1.8pt, cFourB] coordinates {(0,1.0000e+00)};
\addplot[cOneSevenB, densely dashed, line width=1.0pt, mark=none] coordinates {(-2000,4.5415e-12) (-1950,2.4344e-12) (-1900,1.1679e-11) (-1850,1.9852e-12) (-1800,3.3159e-12) (-1750,2.5533e-12) (-1700,2.3367e-12) (-1650,3.0012e-12) (-1600,2.7114e-12) (-1550,4.3601e-12) (-1500,5.7214e-12) (-1450,7.0534e-12) (-1400,1.2621e-12) (-1350,9.3519e-12) (-1300,1.3110e-11) (-1250,1.8728e-12) (-1200,1.0541e-11) (-1150,2.0592e-11) (-1100,7.9744e-12) (-1050,1.2945e-11) (-1000,2.6461e-12) (-950,1.5805e-11) (-900,8.7096e-12) (-850,1.1671e-11) (-800,1.4514e-11) (-750,3.8521e-11) (-700,2.0361e-11) (-650,1.4272e-11) (-600,1.4548e-11) (-550,1.9409e-11) (-500,1.1071e-11) (-450,5.5132e-11) (-400,2.2187e-11) (-350,4.1295e-12) (-300,5.5963e-12) (-250,1.4398e-11) (-200,2.6687e-11) (-150,2.7164e-12) (-100,1.1133e-11) (-90,2.5445e-11) (-80,5.2204e-12) (-70,7.6648e-12) (-60,1.0184e-11) (-50,1.1397e-11) (-40,1.8793e-12) (-30,1.6967e-11) (-20,1.7717e-11) (-10,8.8491e-12) (-9,1.5410e-11) (-8,1.8210e-11) (-7,1.9002e-11) (-6,9.0511e-12) (-5,4.3501e-12) (-4,2.0170e-12) (-3,8.9702e-12) (-2,1.1452e-11) (-1,9.0970e-12) (0,7.5701e-12)};
\addplot[cOneSevenB, solid, line width=1.0pt, mark=none] coordinates {(-2000,2.3812e-14) (-1950,1.0042e-13) (-1900,3.0882e-13) (-1850,2.6662e-14) (-1800,3.5588e-14) (-1750,1.4194e-13) (-1700,1.1458e-13) (-1650,7.8777e-14) (-1600,3.4143e-13) (-1550,1.5588e-13) (-1500,7.1450e-14) (-1450,1.0794e-13) (-1400,3.3551e-13) (-1350,3.7068e-13) (-1300,9.1833e-14) (-1250,1.3823e-13) (-1200,1.6263e-13) (-1150,2.9971e-13) (-1100,1.5297e-13) (-1050,1.7084e-13) (-1000,4.4689e-13) (-950,2.7397e-13) (-900,7.3131e-13) (-850,5.5950e-13) (-800,2.9228e-13) (-750,2.1140e-13) (-700,5.1109e-13) (-650,4.9659e-13) (-600,1.9395e-12) (-550,2.1807e-13) (-500,2.4010e-13) (-450,3.5703e-13) (-400,3.0068e-13) (-350,2.1687e-13) (-300,5.9951e-13) (-250,3.1572e-13) (-200,7.7696e-13) (-150,3.1652e-13) (-100,2.5351e-13) (-90,4.7457e-13) (-80,2.3153e-13) (-70,3.7025e-13) (-60,3.4324e-13) (-50,4.2865e-13) (-40,9.5830e-13) (-30,7.6173e-13) (-20,1.3747e-13) (-10,1.2996e-14) (-9,9.2491e-16) (-8,6.5058e-16) (-7,2.4446e-17) (-6,5.1761e-17) (-5,2.6990e-16) (-4,1.9147e-18) (-3,2.2967e-17) (-2,4.2238e-17) (-1,1.7612e-15) (0,1.0000e+00)};
\addplot[only marks, mark=*, mark size=1.8pt, cOneSevenB] coordinates {(0,1.0000e+00)};
\addplot[cZeroSixB, densely dashed, line width=1.0pt, mark=none] coordinates {(-2000,1.4508e-11) (-1950,4.7940e-13) (-1900,2.8074e-12) (-1850,6.3504e-12) (-1800,8.5704e-13) (-1750,4.1572e-12) (-1700,1.3468e-11) (-1650,2.0235e-11) (-1600,6.4343e-12) (-1550,8.6596e-12) (-1500,1.0802e-11) (-1450,3.7325e-11) (-1400,2.5562e-11) (-1350,6.9518e-12) (-1300,2.2667e-11) (-1250,2.6297e-12) (-1200,2.1697e-12) (-1150,1.7515e-11) (-1100,5.6260e-12) (-1050,3.8459e-12) (-1000,1.0646e-11) (-950,2.4227e-11) (-900,2.0105e-11) (-850,2.3741e-11) (-800,1.0016e-11) (-750,1.4077e-11) (-700,3.0332e-11) (-650,8.4684e-12) (-600,6.6328e-12) (-550,8.0168e-12) (-500,4.5677e-11) (-450,1.2555e-11) (-400,1.1046e-11) (-350,1.3884e-11) (-300,6.7468e-11) (-250,8.2699e-11) (-200,7.2594e-11) (-150,1.0493e-10) (-100,4.9465e-11) (-90,1.4605e-12) (-80,4.4340e-12) (-70,3.5859e-11) (-60,5.2252e-12) (-50,1.2255e-11) (-40,1.6047e-11) (-30,2.6092e-12) (-20,3.5343e-12) (-10,7.7768e-12) (-9,3.2984e-11) (-8,1.6722e-12) (-7,3.7949e-12) (-6,7.6208e-12) (-5,1.2537e-12) (-4,3.9102e-12) (-3,2.2793e-12) (-2,7.6683e-12) (-1,5.4388e-12) (0,3.8770e-11)};
\addplot[cZeroSixB, solid, line width=1.0pt, mark=none] coordinates {(-2000,1.2756e-12) (-1950,3.5416e-13) (-1900,6.2878e-13) (-1850,4.6591e-13) (-1800,3.8690e-13) (-1750,1.1727e-12) (-1700,5.7478e-13) (-1650,5.6572e-13) (-1600,9.4711e-13) (-1550,1.8531e-12) (-1500,6.6681e-13) (-1450,6.9936e-13) (-1400,1.3948e-12) (-1350,2.4356e-12) (-1300,9.9266e-13) (-1250,1.0207e-12) (-1200,1.5809e-12) (-1150,3.1074e-13) (-1100,9.2449e-13) (-1050,1.6873e-12) (-1000,3.3412e-13) (-950,9.1918e-13) (-900,2.9329e-12) (-850,1.7857e-12) (-800,1.0975e-12) (-750,7.4029e-13) (-700,1.1487e-12) (-650,1.3471e-12) (-600,1.1099e-12) (-550,2.8392e-12) (-500,3.1420e-12) (-450,1.0198e-12) (-400,1.8531e-12) (-350,3.4017e-12) (-300,5.0026e-12) (-250,3.6375e-12) (-200,5.6911e-12) (-150,4.1831e-12) (-100,2.4429e-12) (-90,4.8284e-12) (-80,9.2790e-12) (-70,2.8927e-12) (-60,1.4866e-12) (-50,7.0583e-12) (-40,2.9730e-12) (-30,1.0423e-12) (-20,1.0299e-12) (-10,1.0247e-12) (-9,1.1910e-14) (-8,2.3895e-13) (-7,4.7315e-15) (-6,9.9197e-16) (-5,4.8820e-14) (-4,8.8389e-16) (-3,1.0917e-14) (-2,9.0323e-15) (-1,1.8281e-13) (0,1.0000e+00)};
\addplot[only marks, mark=*, mark size=1.8pt, cZeroSixB] coordinates {(0,1.0000e+00)};
\node[font=\scriptsize, text=cMuted, anchor=east, align=right] at (axis cs:-90,0.3) {student stops,\\ teacher agrees};
\node[font=\scriptsize, text=cMuted, anchor=west, align=left] at (axis cs:-1960,1e-6) {no stop signal before the stop,\\ nor along a response that runs on};
\end{axis}
\begin{axis}[at={(6.85cm,0)}, paperstyle, scale only axis, width=5.4cm, height=3.0cm, xmode=log, log basis x=10, xmin=1e-10, xmax=1.5, ymin=0.4, ymax=3.6, ytick={1,2,3}, yticklabels={0.6B,1.7B,4B}, ytick style={draw=none}, ymajorgrids=false, xtick={1e-10,1e-7,1e-4,1e-1}, axis x line*=bottom, axis y line*=left, y axis line style={draw=none}, clip=false, title={(b) one point per response}, xlabel={teacher's $p(\think)$ (log scale)}]
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9991e-01,1.236) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.217) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:6.8493e-10,1.143) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.107) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.162) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:7.0420e-01,1.139) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.222) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.9947e-06,1.117) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.155) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:8.9237e-05,1.178) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.250) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.161) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.5497e-06,1.112) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9972e-01,1.216) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.186) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9739e-01,1.105) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.250) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.266) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.228) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:2.5108e-08,1.248) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.118) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:2.6465e-09,1.211) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.248) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.200) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:2.5914e-10,1.154) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.072) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:8.9315e-01,1.146) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9998e-01,1.184) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.251) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9997e-01,1.263) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.155) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9999e-01,1.240) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:2.0576e-08,1.107) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:8.3914e-01,1.227) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:3.8507e-09,1.171) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:3.6172e-09,1.053) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.208) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:5.2630e-09,1.138) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9886e-01,1.231) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.197) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:2.6466e-09,1.050) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.159) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9999e-01,1.241) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:5.0480e-02,1.104) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.122) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:4.9443e-09,1.242) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:2.0611e-09,1.092) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:3.6173e-09,1.175) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.102) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:2.8172e-09,1.263) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.227) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:2.8171e-09,1.149) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.2353e-02,1.068) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:4.8450e-03,1.120) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9956e-01,1.162) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9927e-01,1.255) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9858e-01,1.074) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.171) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.205) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:4.8355e-05,1.170) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.229) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.7346e-01,1.169) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.262) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.183) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9992e-01,1.179) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.148) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:2.8171e-09,1.181) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.7743e-01,1.135) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.177) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:9.9999e-01,1.114) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:2.0611e-09,1.092) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.091) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.185) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.0000e+00,1.194) circle (1.3pt);
\fill[cZeroSixB, fill opacity=.55] (axis cs:1.1360e-03,1.155) circle (1.3pt);
\draw[cTeacher, line width=1.1pt] (axis cs:9.9997e-01,0.990) -- (axis cs:9.9997e-01,1.330);
\draw[cZeroSixB, line width=.5pt] (axis cs:3.3904e-08,0.750) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:9.6577e-09,0.897) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:4.3087e-08,0.923) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:2.9989e-09,0.933) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:9.9739e-01,0.915) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:8.3070e-02,0.928) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:9.7665e-01,0.933) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:5.2632e-09,0.849) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:3.8507e-09,0.816) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:2.1011e-07,0.885) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:1.5253e-08,0.791) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:2.6959e-08,0.909) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:9.9999e-01,0.917) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:1.1979e-08,0.927) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:9.1474e-02,0.860) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:1.8706e-08,0.939) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:1.2353e-02,0.858) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:6.3347e-07,0.829) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:1.0000e+00,0.875) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:1.3089e-07,0.949) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:1.0422e-07,0.932) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:6.7123e-08,0.905) circle (1.3pt);
\draw[cZeroSixB, line width=.5pt] (axis cs:4.2110e-07,0.748) circle (1.3pt);
\draw[cTeacher, line width=1.1pt] (axis cs:1.0422e-07,0.670) -- (axis cs:1.0422e-07,1.010);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.185) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.157) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:9.9983e-01,2.189) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:2.3355e-09,2.236) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.103) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:2.4862e-09,2.211) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.076) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.099) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.225) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.123) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.230) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.072) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.082) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.203) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.060) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.176) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.250) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.168) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.200) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:5.2632e-09,2.056) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.190) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:2.0368e-07,2.183) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.177) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.136) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:5.4629e-01,2.131) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.266) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.058) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:9.9790e-01,2.055) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.261) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.091) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.077) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.096) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.226) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.256) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.055) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.144) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.072) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.107) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.099) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:6.3477e-09,2.192) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.127) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:3.6173e-09,2.090) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:9.9998e-01,2.161) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:5.9638e-09,2.059) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.072) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.267) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.7048e-08,2.094) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.129) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0110e-03,2.211) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.234) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.7135e-06,2.252) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.087) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.198) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:1.0000e+00,2.263) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:3.8507e-09,2.063) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:5.6026e-09,2.199) circle (1.3pt);
\fill[cOneSevenB, fill opacity=.55] (axis cs:2.0611e-09,2.236) circle (1.3pt);
\draw[cTeacher, line width=1.1pt] (axis cs:1.0000e+00,1.990) -- (axis cs:1.0000e+00,2.330);
\draw[cOneSevenB, line width=.5pt] (axis cs:1.0000e+00,1.805) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:8.8808e-06,1.785) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:2.5194e-06,1.861) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:1.4591e-08,1.827) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:3.7856e-09,1.768) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:4.0989e-09,1.834) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:1.0000e+00,1.820) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:3.4995e-09,1.855) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:1.0000e+00,1.842) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:5.2632e-09,1.799) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:3.7020e-09,1.809) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:2.5108e-08,1.914) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:1.2740e-07,1.785) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:6.9784e-02,1.853) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:1.1108e-08,1.733) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:9.9906e-01,1.893) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:5.9087e-09,1.804) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:1.4804e-08,1.740) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:1.0000e+00,1.792) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:5.1678e-09,1.783) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:3.0175e-08,1.940) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:4.4618e-05,1.807) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:1.0000e+00,1.793) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:2.9251e-01,1.809) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:9.9540e-08,1.938) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:3.8506e-09,1.869) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:1.3426e-07,1.867) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:5.1025e-09,1.887) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:2.2515e-01,1.815) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:4.0555e-08,1.821) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:4.3634e-09,1.873) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:1.0007e-08,1.730) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:9.9960e-01,1.772) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:9.8103e-01,1.804) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:7.5785e-09,1.783) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:8.3938e-09,1.870) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:5.7852e-08,1.813) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:4.9444e-09,1.923) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:6.7465e-08,1.855) circle (1.3pt);
\draw[cOneSevenB, line width=.5pt] (axis cs:1.4080e-01,1.821) circle (1.3pt);
\draw[cTeacher, line width=1.1pt] (axis cs:4.9203e-08,1.670) -- (axis cs:4.9203e-08,2.010);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.138) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.204) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.142) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.196) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.060) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.148) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.107) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.085) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.166) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.157) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.174) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.216) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.244) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.159) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.119) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.153) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.228) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.243) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.229) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.091) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.270) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.189) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.068) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.210) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.267) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.138) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.199) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.120) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.097) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:9.9973e-01,3.208) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.051) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:4.9443e-09,3.231) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.166) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.072) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.076) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.193) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.242) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.112) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.265) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.072) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.238) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.137) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.068) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.110) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.150) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.224) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.239) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.079) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:9.8994e-01,3.165) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.193) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.126) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:9.8780e-01,3.242) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.111) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.054) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.059) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.200) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.173) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.258) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.256) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:3.1756e-03,3.250) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.059) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.215) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.204) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.194) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.207) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.249) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.191) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.132) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.168) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.096) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.179) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.052) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.083) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.123) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.224) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.208) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.124) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.187) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.059) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.086) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.266) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.114) circle (1.3pt);
\fill[cFourB, fill opacity=.55] (axis cs:1.0000e+00,3.137) circle (1.3pt);
\draw[cTeacher, line width=1.1pt] (axis cs:1.0000e+00,2.990) -- (axis cs:1.0000e+00,3.330);
\draw[cFourB, line width=.5pt] (axis cs:3.8507e-09,2.851) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:4.0989e-09,2.795) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:1.4307e-08,2.835) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:3.3982e-09,2.783) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:5.2631e-09,2.741) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:2.1940e-09,2.770) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:2.9989e-09,2.845) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:8.1514e-09,2.746) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:2.8172e-09,2.819) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:3.8505e-09,2.802) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:1.2501e-09,2.821) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:7.1940e-09,2.752) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:3.8507e-09,2.930) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:5.6027e-09,2.834) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:1.3438e-08,2.915) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:2.8172e-09,2.945) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:1.0000e+00,2.806) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:2.0611e-09,2.835) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:4.9444e-09,2.884) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:2.2493e-08,2.824) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:2.8172e-09,2.796) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:4.6447e-09,2.892) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:4.9443e-09,2.927) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:3.3982e-09,2.932) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:3.1922e-09,2.868) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:6.9658e-07,2.813) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:9.6577e-09,2.944) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:4.9440e-09,2.871) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:2.8171e-09,2.744) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:6.3477e-09,2.749) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:2.6325e-09,2.895) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:1.0000e+00,2.743) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:4.3633e-09,2.732) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:2.0611e-09,2.817) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:3.6173e-09,2.844) circle (1.3pt);
\draw[cFourB, line width=.5pt] (axis cs:5.2632e-09,2.829) circle (1.3pt);
\draw[cTeacher, line width=1.1pt] (axis cs:4.2311e-09,2.670) -- (axis cs:4.2311e-09,3.010);
\end{axis}
\end{tikzpicture}
\caption{\textbf{The teacher agrees to stop where the student stopped, and almost nowhere along a response that
never stops.} The students' first training responses (external-SFT start, 7{,}168-token budget), scored token by token
by the thinking teacher; color: \protect\sizedot{cFourB}\,4B, \protect\sizedot{cOneSevenB}\,1.7B, \protect\sizedot{cZeroSixB}\,0.6B.
(a)~The teacher's probability of \think{}, median over responses, at each position up to 2{,}000 tokens before the
point where the student closed its reasoning (solid) or before the end of a response that ran to the budget (dashed).
(b)~Filled: the probability at the position where the student closed. Open: the largest probability anywhere along a
response that ran to the budget. Black ticks: medians. Numbers: Appendix Table~\ref{tab:probe}.}
\label{fig:probe}
\end{figure}



==> figures/fig_teachceil.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=0.40cm, vertical sep=0.26cm,
    xticklabels at=edge bottom, yticklabels at=edge left, ylabels at=edge left, group name=teach},
  paperstyle, scale only axis, width=3.80cm, height=1.72cm, xmajorgrids=false,
  xmin=0.42, xmax=3.58, ymin=0, ymax=1.36, enlargelimits=false, clip=false,
  xtick={1,2,3}, xticklabels={4B,1.7B,0.6B}, xtick style={draw=none}, ytick={0,0.5,1},
  axis x line*=bottom, axis y line*=left, title style={yshift=-3pt},
  ylabel style={align=center, font=\scriptsize}, yticklabels={0,50,100}]
\nextgroupplot[title={\textbf{Non-thinking OPD}\\[-1pt]\scriptsize vs.\ the non-thinking teacher}, title style={align=center, yshift=-3pt}, ylabel={AIME 2026\\\% of teacher}]
\node[font=\tiny, text=cMuted, anchor=north west, inner sep=1pt] at (axis cs:0.45,1.36) {teacher: $p@1$ 0.163, $p@n$ 0.667};
\fill[cFourB] (axis cs:0.700,0) rectangle (axis cs:0.980,0.8677);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:0.840,0.8677) {87};
\fill[cFourB] (axis cs:1.020,0) rectangle (axis cs:1.300,0.7000);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.020,0) rectangle (axis cs:1.300,0.7000);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.160,0.7000) {70};
\fill[cOneSevenB] (axis cs:1.700,0) rectangle (axis cs:1.980,0.4874);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.840,0.4874) {49};
\fill[cOneSevenB] (axis cs:2.020,0) rectangle (axis cs:2.300,0.4500);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.020,0) rectangle (axis cs:2.300,0.4500);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.160,0.4500) {45};
\fill[cZeroSixB] (axis cs:2.700,0) rectangle (axis cs:2.980,0.1114);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.840,0.1114) {11};
\fill[cZeroSixB] (axis cs:3.020,0) rectangle (axis cs:3.300,0.1999);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.020,0) rectangle (axis cs:3.300,0.1999);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:3.160,0.1999) {20};
\nextgroupplot[title={\textbf{Thinking OPD, external SFT}\\[-1pt]\scriptsize vs.\ the thinking teacher}, title style={align=center, yshift=-3pt}, legend style={at={(0.5,1)}, anchor=south, yshift=22pt, legend columns=2, /tikz/every even column/.append style={column sep=0.8em}}]
\addlegendimage{legend image code/.code={\fill[cMuted] (0cm,-0.8ex) rectangle (0.22cm,0.8ex);}}
\addlegendentry{distilled $p@1$ / teacher $p@1$}
\addlegendimage{legend image code/.code={\fill[cMuted] (0cm,-0.8ex) rectangle (0.22cm,0.8ex); \fill[pattern=north east lines, pattern color=white] (0cm,-0.8ex) rectangle (0.22cm,0.8ex);}}
\addlegendentry{distilled $p@n$ / teacher $p@n$ (100 = the teacher)}
\node[font=\tiny, text=cMuted, anchor=north west, inner sep=1pt] at (axis cs:0.45,1.36) {teacher: $p@1$ 0.674, $p@n$ 0.900};
\fill[cFourB] (axis cs:0.700,0) rectangle (axis cs:0.980,0.4882);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:0.840,0.4882) {49};
\fill[cFourB] (axis cs:1.020,0) rectangle (axis cs:1.300,0.7778);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.020,0) rectangle (axis cs:1.300,0.7778);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.160,0.7778) {78};
\fill[cOneSevenB] (axis cs:1.700,0) rectangle (axis cs:1.980,0.0844);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.840,0.0844) {8};
\fill[cOneSevenB] (axis cs:2.020,0) rectangle (axis cs:2.300,0.2222);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.020,0) rectangle (axis cs:2.300,0.2222);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.160,0.2222) {22};
\fill[cZeroSixB] (axis cs:2.700,0) rectangle (axis cs:2.980,0.0052);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.840,0.0052) {1};
\fill[cZeroSixB] (axis cs:3.020,0) rectangle (axis cs:3.300,0.0741);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.020,0) rectangle (axis cs:3.300,0.0741);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:3.160,0.0741) {7};
\nextgroupplot[title={\textbf{Thinking OPD, teacher SFT}\\[-1pt]\scriptsize vs.\ the thinking teacher}, title style={align=center, yshift=-3pt}]
\node[font=\tiny, text=cMuted, anchor=north west, inner sep=1pt] at (axis cs:0.45,1.36) {teacher: $p@1$ 0.674, $p@n$ 0.900};
\fill[cFourB] (axis cs:0.700,0) rectangle (axis cs:0.980,0.4686);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:0.840,0.4686) {47};
\fill[cFourB] (axis cs:1.020,0) rectangle (axis cs:1.300,0.8148);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.020,0) rectangle (axis cs:1.300,0.8148);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.160,0.8148) {81};
\fill[cOneSevenB] (axis cs:1.700,0) rectangle (axis cs:1.980,0.1000);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.840,0.1000) {10};
\fill[cOneSevenB] (axis cs:2.020,0) rectangle (axis cs:2.300,0.2592);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.020,0) rectangle (axis cs:2.300,0.2592);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.160,0.2592) {26};
\fill[cZeroSixB] (axis cs:2.700,0) rectangle (axis cs:2.980,0.0042);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.840,0.0042) {0};
\fill[cZeroSixB] (axis cs:3.020,0) rectangle (axis cs:3.300,0.0741);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.020,0) rectangle (axis cs:3.300,0.0741);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:3.160,0.0741) {7};
\nextgroupplot[ylabel={AMC23\\\% of teacher}]
\node[font=\tiny, text=cMuted, anchor=north west, inner sep=1pt] at (axis cs:0.45,1.36) {teacher: $p@1$ 0.694, $p@n$ 0.975};
\fill[cFourB] (axis cs:0.700,0) rectangle (axis cs:0.980,0.8455);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:0.840,0.8455) {85};
\fill[cFourB] (axis cs:1.020,0) rectangle (axis cs:1.300,0.9487);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.020,0) rectangle (axis cs:1.300,0.9487);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.160,0.9487) {95};
\fill[cOneSevenB] (axis cs:1.700,0) rectangle (axis cs:1.980,0.5909);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.840,0.5909) {59};
\fill[cOneSevenB] (axis cs:2.020,0) rectangle (axis cs:2.300,0.9231);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.020,0) rectangle (axis cs:2.300,0.9231);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.160,0.9231) {92};
\fill[cZeroSixB] (axis cs:2.700,0) rectangle (axis cs:2.980,0.4002);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.840,0.4002) {40};
\fill[cZeroSixB] (axis cs:3.020,0) rectangle (axis cs:3.300,0.7179);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.020,0) rectangle (axis cs:3.300,0.7179);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:3.160,0.7179) {72};
\nextgroupplot[]
\node[font=\tiny, text=cMuted, anchor=north west, inner sep=1pt] at (axis cs:0.45,1.36) {teacher: $p@1$ 0.960, $p@n$ 1.000};
\fill[cFourB] (axis cs:0.700,0) rectangle (axis cs:0.980,0.7580);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:0.840,0.7580) {76};
\fill[cFourB] (axis cs:1.020,0) rectangle (axis cs:1.300,0.9000);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.020,0) rectangle (axis cs:1.300,0.9000);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.160,0.9000) {90};
\fill[cOneSevenB] (axis cs:1.700,0) rectangle (axis cs:1.980,0.3776);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.840,0.3776) {38};
\fill[cOneSevenB] (axis cs:2.020,0) rectangle (axis cs:2.300,0.7250);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.020,0) rectangle (axis cs:2.300,0.7250);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.160,0.7250) {72};
\fill[cZeroSixB] (axis cs:2.700,0) rectangle (axis cs:2.980,0.2209);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.840,0.2209) {22};
\fill[cZeroSixB] (axis cs:3.020,0) rectangle (axis cs:3.300,0.6000);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.020,0) rectangle (axis cs:3.300,0.6000);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:3.160,0.6000) {60};
\nextgroupplot[]
\node[font=\tiny, text=cMuted, anchor=north west, inner sep=1pt] at (axis cs:0.45,1.36) {teacher: $p@1$ 0.960, $p@n$ 1.000};
\fill[cFourB] (axis cs:0.700,0) rectangle (axis cs:0.980,0.7585);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:0.840,0.7585) {76};
\fill[cFourB] (axis cs:1.020,0) rectangle (axis cs:1.300,0.9500);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.020,0) rectangle (axis cs:1.300,0.9500);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.160,0.9500) {95};
\fill[cOneSevenB] (axis cs:1.700,0) rectangle (axis cs:1.980,0.3874);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.840,0.3874) {39};
\fill[cOneSevenB] (axis cs:2.020,0) rectangle (axis cs:2.300,0.6750);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.020,0) rectangle (axis cs:2.300,0.6750);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.160,0.6750) {68};
\fill[cZeroSixB] (axis cs:2.700,0) rectangle (axis cs:2.980,0.1715);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.840,0.1715) {17};
\fill[cZeroSixB] (axis cs:3.020,0) rectangle (axis cs:3.300,0.4750);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.020,0) rectangle (axis cs:3.300,0.4750);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:3.160,0.4750) {48};
\nextgroupplot[ylabel={GSM8K-200\\\% of teacher}]
\node[font=\tiny, text=cMuted, anchor=north west, inner sep=1pt] at (axis cs:0.45,1.36) {teacher: $p@1$ 0.929, $p@n$ 0.965};
\fill[cFourB] (axis cs:0.700,0) rectangle (axis cs:0.980,0.9888);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:0.840,0.9888) {99};
\fill[cFourB] (axis cs:1.020,0) rectangle (axis cs:1.300,1.0155);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.020,0) rectangle (axis cs:1.300,1.0155);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.160,1.0155) {102};
\fill[cOneSevenB] (axis cs:1.700,0) rectangle (axis cs:1.980,0.8930);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.840,0.8930) {89};
\fill[cOneSevenB] (axis cs:2.020,0) rectangle (axis cs:2.300,1.0104);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.020,0) rectangle (axis cs:2.300,1.0104);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.160,1.0104) {101};
\fill[cZeroSixB] (axis cs:2.700,0) rectangle (axis cs:2.980,0.7413);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.840,0.7413) {74};
\fill[cZeroSixB] (axis cs:3.020,0) rectangle (axis cs:3.300,0.9793);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.020,0) rectangle (axis cs:3.300,0.9793);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:3.160,0.9793) {98};
\nextgroupplot[]
\node[font=\tiny, text=cMuted, anchor=north west, inner sep=1pt] at (axis cs:0.45,1.36) {teacher: $p@1$ 0.937, $p@n$ 0.965};
\fill[cFourB] (axis cs:0.700,0) rectangle (axis cs:0.980,0.9565);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:0.840,0.9565) {96};
\fill[cFourB] (axis cs:1.020,0) rectangle (axis cs:1.300,1.0000);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.020,0) rectangle (axis cs:1.300,1.0000);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.160,1.0000) {100};
\fill[cOneSevenB] (axis cs:1.700,0) rectangle (axis cs:1.980,0.8079);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.840,0.8079) {81};
\fill[cOneSevenB] (axis cs:2.020,0) rectangle (axis cs:2.300,0.9948);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.020,0) rectangle (axis cs:2.300,0.9948);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.160,0.9948) {99};
\fill[cZeroSixB] (axis cs:2.700,0) rectangle (axis cs:2.980,0.7116);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.840,0.7116) {71};
\fill[cZeroSixB] (axis cs:3.020,0) rectangle (axis cs:3.300,0.9275);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.020,0) rectangle (axis cs:3.300,0.9275);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:3.160,0.9275) {93};
\nextgroupplot[]
\node[font=\tiny, text=cMuted, anchor=north west, inner sep=1pt] at (axis cs:0.45,1.36) {teacher: $p@1$ 0.937, $p@n$ 0.965};
\fill[cFourB] (axis cs:0.700,0) rectangle (axis cs:0.980,0.9635);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:0.840,0.9635) {96};
\fill[cFourB] (axis cs:1.020,0) rectangle (axis cs:1.300,1.0000);
\fill[pattern=north east lines, pattern color=white] (axis cs:1.020,0) rectangle (axis cs:1.300,1.0000);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.160,1.0000) {100};
\fill[cOneSevenB] (axis cs:1.700,0) rectangle (axis cs:1.980,0.7928);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:1.840,0.7928) {79};
\fill[cOneSevenB] (axis cs:2.020,0) rectangle (axis cs:2.300,0.9845);
\fill[pattern=north east lines, pattern color=white] (axis cs:2.020,0) rectangle (axis cs:2.300,0.9845);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.160,0.9845) {98};
\fill[cZeroSixB] (axis cs:2.700,0) rectangle (axis cs:2.980,0.6612);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:2.840,0.6612) {66};
\fill[cZeroSixB] (axis cs:3.020,0) rectangle (axis cs:3.300,0.9119);
\fill[pattern=north east lines, pattern color=white] (axis cs:3.020,0) rectangle (axis cs:3.300,0.9119);
\node[font=\tiny, text=cTeacher, anchor=south, inner sep=1pt] at (axis cs:3.160,0.9119) {91};
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{The smaller the student, the farther it stays below the teacher.} The distilled student's
lenient $p@1$ and $p@n$ on each benchmark as a percentage of the teacher's in the student's own mode (100: the
teacher, whose own values are printed in each panel). On GSM8K-200 the distilled $p@n$ comes close to the teacher's at every
size; on AIME 2026 the 1.7B and 0.6B in thinking mode reach a tenth of the teacher's $p@1$ or less.}
\label{fig:teachceil}
\end{figure}



==> figures/fig_val.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.30cm,
    yticklabels at=edge left, group name=val},
  paperstyle, scale only axis, width=3.95cm, height=2.45cm,
  xmin=0, xmax=212, ymin=0, ymax=0.52, enlarge x limits=0.02, clip=false,
  xtick={0,20,100,142,212}, ytick={0,0.1,0.2,0.3,0.4,0.5},
  yticklabels={0,,0.2,,0.4,}, axis x line*=bottom, axis y line*=left,
  title style={yshift=-4pt}]
\nextgroupplot[title={Non-thinking OPD}]
\addplot[cFourB, line width=1.1pt, line join=round, mark=*, mark size=.9pt, forget plot] coordinates {(0,0.2678) (20,0.3929) (40,0.3893) (60,0.3893) (80,0.4250) (100,0.3857) (120,0.4303) (140,0.4125) (160,0.3982) (180,0.4215) (200,0.4089) (212,0.3857)};
\addplot[cOneSevenB, line width=1.1pt, line join=round, mark=*, mark size=.9pt, forget plot] coordinates {(0,0.1411) (20,0.2304) (40,0.2518) (60,0.2321) (80,0.2429) (100,0.2428) (120,0.2536) (140,0.2589) (160,0.2875) (180,0.2554) (200,0.2446) (212,0.2714)};
\addplot[cZeroSixB, line width=1.1pt, line join=round, mark=*, mark size=.9pt, forget plot] coordinates {(0,0.0250) (20,0.1393) (40,0.1464) (60,0.1500) (80,0.1661) (100,0.1589) (120,0.1518) (140,0.1696) (160,0.1732) (180,0.1500) (200,0.1786) (212,0.1875)};
\nextgroupplot[title={(b) Thinking OPD, external SFT}, legend style={at={(0.5,1)}, anchor=south, yshift=13pt, legend columns=5, /tikz/every even column/.append style={column sep=1.1em}}]
\addlegendimage{legend image code/.code={\fill[cFourB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{4B}
\addlegendimage{legend image code/.code={\fill[cOneSevenB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{1.7B}
\addlegendimage{legend image code/.code={\fill[cZeroSixB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{0.6B}
\addlegendimage{cMuted, line width=1.1pt, line join=round, mark=*, mark size=.9pt}
\addlegendentry{lenient}
\addlegendimage{cMuted, line width=.8pt, line join=round, densely dashed}
\addlegendentry{strict}
\addplot[cFourB, line width=1.1pt, line join=round, mark=*, mark size=.9pt, forget plot] coordinates {(0,0.4179) (20,0.3786) (40,0.4232) (60,0.4250) (80,0.4161) (100,0.4482) (120,0.4518) (140,0.4786) (160,0.4643)};
\addplot[cFourB, line width=.8pt, line join=round, densely dashed, forget plot] coordinates {(0,0.4179) (20,0.3696) (40,0.4071) (60,0.4071) (80,0.3893) (100,0.4321) (120,0.4268) (140,0.4518) (160,0.4536)};
\addplot[cOneSevenB, line width=1.1pt, line join=round, mark=*, mark size=.9pt, forget plot] coordinates {(0,0.1964) (20,0.1696) (40,0.1946) (60,0.2143) (80,0.2375) (100,0.2214) (120,0.2250) (140,0.2250) (160,0.2178) (180,0.2321) (200,0.2322)};
\addplot[cOneSevenB, line width=.8pt, line join=round, densely dashed, forget plot] coordinates {(0,0.1910) (20,0.1571) (40,0.1821) (60,0.1875) (80,0.2214) (100,0.2143) (120,0.2107) (140,0.2107) (160,0.1982) (180,0.2232) (200,0.2214)};
\addplot[cZeroSixB, line width=1.1pt, line join=round, mark=*, mark size=.9pt, forget plot] coordinates {(0,0.1054) (20,0.0286) (40,0.0643) (60,0.1143) (80,0.1036) (100,0.1089) (120,0.0821) (140,0.0821) (160,0.1143) (180,0.0983) (200,0.0804)};
\addplot[cZeroSixB, line width=.8pt, line join=round, densely dashed, forget plot] coordinates {(0,0.0893) (20,0.0089) (40,0.0322) (60,0.0750) (80,0.0714) (100,0.0678) (120,0.0518) (140,0.0643) (160,0.0964) (180,0.0768) (200,0.0679)};
\nextgroupplot[title={Thinking OPD, teacher SFT}]
\addplot[cFourB, line width=1.1pt, line join=round, mark=*, mark size=.9pt, forget plot] coordinates {(0,0.2732) (20,0.4107) (40,0.4089) (60,0.4215) (80,0.4589) (100,0.4321) (120,0.4571) (140,0.4411) (160,0.4714) (180,0.4714) (200,0.4679) (212,0.4911)};
\addplot[cFourB, line width=.8pt, line join=round, densely dashed, forget plot] coordinates {(0,0.1750) (20,0.2607) (40,0.3303) (60,0.3447) (80,0.4125) (100,0.4071) (120,0.4375) (140,0.4304) (160,0.4571) (180,0.4393) (200,0.4554) (212,0.4714)};
\addplot[cOneSevenB, line width=1.1pt, line join=round, mark=*, mark size=.9pt, forget plot] coordinates {(0,0.0696) (20,0.1839) (40,0.2143) (60,0.2018) (80,0.2107) (100,0.2339) (120,0.2393) (140,0.2232) (142,0.2018)};
\addplot[cOneSevenB, line width=.8pt, line join=round, densely dashed, forget plot] coordinates {(0,0.0303) (20,0.1214) (40,0.0465) (60,0.0036) (80,0.0000) (100,0.0000) (120,0.0000) (140,0.0000) (142,0.0000)};
\addplot[cZeroSixB, line width=1.1pt, line join=round, mark=*, mark size=.9pt, forget plot] coordinates {(0,0.0196) (20,0.0483) (40,0.0982) (60,0.0946) (80,0.1053) (100,0.0964) (120,0.0839) (140,0.1178) (142,0.0875)};
\addplot[cZeroSixB, line width=.8pt, line join=round, densely dashed, forget plot] coordinates {(0,0.0107) (20,0.0286) (40,0.0036) (60,0.0000) (80,0.0000) (100,0.0000) (120,0.0000) (140,0.0000) (142,0.0000)};
\end{groupplot}
\path (val c1r1.south west) -- (val c3r1.south east) node[midway, below=10pt, font=\footnotesize] {training step};
\end{tikzpicture}
\caption{\textbf{Students approach their ceiling within about 20 steps; in thinking mode accuracy first
dips at step 20, when closure collapses.} From the teacher-SFT start, strict accuracy falls to zero at 1.7B and
0.6B while lenient accuracy rises. Validation on AIME 2025 and AMC23 pooled (560 samples per point, 16{,}384-token
limit). Non-thinking route: lenient and strict coincide, so only lenient is drawn.}
\label{fig:val}
\end{figure}



==> figures/fig_valk.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 4, horizontal sep=0.30cm, vertical sep=0.24cm,
    xticklabels at=edge bottom, yticklabels at=edge left, ylabels at=edge left, group name=vk},
  paperstyle, scale only axis, width=3.90cm, height=1.62cm,
  xmin=0, xmax=212, enlarge x limits=0.02, clip=false,
  xtick={0,20,100,142,212}, axis x line*=bottom, axis y line*=left, title style={yshift=-3pt},
  ylabel style={align=center, font=\scriptsize}]
\nextgroupplot[ymin=0, ymax=0.50, ytick={0,0.25,0.5}, yticklabels={0,,0.5}, title={\textbf{Non-thinking OPD}}, ylabel={AIME 2025\\$p@1$}]
\fill[cNeutral!28] (axis cs:0,0) rectangle (axis cs:20,0.500);
\addplot[cFourB, line width=.75pt, line join=round, densely dashed, opacity=.8, forget plot] coordinates {(0,0.0417) (20,0.1708) (40,0.1417) (60,0.1708) (80,0.1667) (99,0.1750)};
\addplot[cOneSevenB, line width=.75pt, line join=round, densely dashed, opacity=.8, forget plot] coordinates {(0,0.0167) (20,0.0542) (40,0.0542) (60,0.0583) (80,0.0458) (99,0.0625)};
\addplot[cFourB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0708) (20,0.1708) (40,0.1500) (60,0.1750) (80,0.1750) (100,0.1833) (120,0.1833) (140,0.1708) (160,0.1625) (180,0.1917) (200,0.1667) (212,0.1708)};
\addplot[cOneSevenB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0333) (20,0.0792) (40,0.0542) (60,0.0458) (80,0.0500) (100,0.0625) (120,0.0458) (140,0.0583) (160,0.0958) (180,0.0667) (200,0.0500) (212,0.0458)};
\addplot[cZeroSixB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0000) (20,0.0167) (40,0.0042) (60,0.0250) (80,0.0167) (100,0.0208) (120,0.0042) (140,0.0083) (160,0.0083) (180,0.0042) (200,0.0125) (212,0.0125)};
\nextgroupplot[ymin=0, ymax=0.50, ytick={0,0.25,0.5}, yticklabels={0,,0.5}, title={\textbf{Thinking OPD, external SFT}}, legend style={at={(0.5,1)}, anchor=south, yshift=14pt, legend columns=7, /tikz/every even column/.append style={column sep=0.9em}}]
\addlegendimage{legend image code/.code={\fill[cFourB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{4B}
\addlegendimage{legend image code/.code={\fill[cOneSevenB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{1.7B}
\addlegendimage{legend image code/.code={\fill[cZeroSixB] (0cm,-0.6ex) rectangle (0.25cm,0.6ex);}}
\addlegendentry{0.6B}
\addlegendimage{cMuted, line width=1.15pt, line join=round, mark=*, mark size=.95pt}
\addlegendentry{run}
\addlegendimage{cMuted, line width=.65pt, line join=round, opacity=.55}
\addlegendentry{second run}
\addlegendimage{cMuted, line width=.75pt, line join=round, densely dashed, opacity=.8}
\addlegendentry{easy-to-hard curriculum}
\addlegendimage{legend image code/.code={\fill[cNeutral!35] (0cm,-0.8ex) rectangle (0.3cm,0.8ex);}}
\addlegendentry{early steps}
\fill[cNeutral!28] (axis cs:0,0) rectangle (axis cs:20,0.500);
\addplot[cFourB, line width=.65pt, line join=round, opacity=.55, forget plot] coordinates {(0,0.1750) (20,0.1833) (40,0.1625) (60,0.1833) (80,0.1917) (100,0.2625) (120,0.2042) (140,0.2500) (160,0.2292)};
\addplot[cZeroSixB, line width=.65pt, line join=round, opacity=.55, forget plot] coordinates {(0,0.0083) (20,0.0000) (40,0.0000) (60,0.0000)};
\addplot[cFourB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.1958) (20,0.1875) (40,0.1917) (60,0.2042) (80,0.1917) (100,0.2333) (120,0.1875) (140,0.2333) (160,0.2125)};
\addplot[cOneSevenB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0583) (20,0.0375) (40,0.0583) (60,0.0750) (80,0.0917) (100,0.0625) (120,0.0708) (140,0.0917) (160,0.0708) (180,0.0708) (200,0.0833)};
\addplot[cZeroSixB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0000) (20,0.0000) (40,0.0000) (60,0.0000) (80,0.0042) (100,0.0042) (120,0.0042) (140,0.0042) (160,0.0083) (180,0.0042) (200,0.0042)};
\nextgroupplot[ymin=0, ymax=0.50, ytick={0,0.25,0.5}, yticklabels={0,,0.5}, title={\textbf{Thinking OPD, teacher SFT}}]
\fill[cNeutral!28] (axis cs:0,0) rectangle (axis cs:20,0.500);
\addplot[cFourB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.1250) (20,0.1625) (40,0.2042) (60,0.2042) (80,0.2333) (100,0.2208) (120,0.2458) (140,0.2042) (160,0.2375) (180,0.2333) (200,0.2250) (212,0.2542)};
\addplot[cOneSevenB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0083) (20,0.0458) (40,0.0458) (60,0.0375) (80,0.0542) (100,0.0750) (120,0.0792) (140,0.0875) (142,0.0667)};
\addplot[cZeroSixB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0042) (20,0.0042) (40,0.0000) (60,0.0083) (80,0.0083) (100,0.0042) (120,0.0083) (140,0.0083) (142,0.0042)};
\nextgroupplot[ymin=0, ymax=0.75, ytick={0,0.25,0.5,0.75}, yticklabels={0,,0.5,}, ylabel={AMC23\\$p@1$}]
\fill[cNeutral!28] (axis cs:0,0) rectangle (axis cs:20,0.750);
\addplot[cFourB, line width=.75pt, line join=round, densely dashed, opacity=.8, forget plot] coordinates {(0,0.3688) (20,0.5250) (40,0.5969) (60,0.5625) (80,0.5750) (99,0.6062)};
\addplot[cOneSevenB, line width=.75pt, line join=round, densely dashed, opacity=.8, forget plot] coordinates {(0,0.2437) (20,0.3875) (40,0.4000) (60,0.4156) (80,0.4000) (99,0.4313)};
\addplot[cFourB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.4156) (20,0.5594) (40,0.5687) (60,0.5500) (80,0.6125) (100,0.5375) (120,0.6156) (140,0.5938) (160,0.5750) (180,0.5938) (200,0.5906) (212,0.5469)};
\addplot[cOneSevenB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.2219) (20,0.3438) (40,0.4000) (60,0.3719) (80,0.3875) (100,0.3781) (120,0.4094) (140,0.4094) (160,0.4313) (180,0.3969) (200,0.3906) (212,0.4406)};
\addplot[cZeroSixB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0437) (20,0.2313) (40,0.2531) (60,0.2437) (80,0.2781) (100,0.2625) (120,0.2625) (140,0.2906) (160,0.2969) (180,0.2594) (200,0.3031) (212,0.3187)};
\nextgroupplot[ymin=0, ymax=0.75, ytick={0,0.25,0.5,0.75}, yticklabels={0,,0.5,}]
\fill[cNeutral!28] (axis cs:0,0) rectangle (axis cs:20,0.750);
\addplot[cFourB, line width=.65pt, line join=round, opacity=.55, forget plot] coordinates {(0,0.5781) (20,0.5563) (40,0.5906) (60,0.6062) (80,0.6219) (100,0.6531) (120,0.6188) (140,0.6281) (160,0.6719)};
\addplot[cZeroSixB, line width=.65pt, line join=round, opacity=.55, forget plot] coordinates {(0,0.1781) (20,0.0469) (40,0.1375) (60,0.1719)};
\addplot[cFourB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.5844) (20,0.5219) (40,0.5969) (60,0.5906) (80,0.5844) (100,0.6094) (120,0.6500) (140,0.6625) (160,0.6531)};
\addplot[cOneSevenB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.3000) (20,0.2687) (40,0.2969) (60,0.3187) (80,0.3469) (100,0.3406) (120,0.3406) (140,0.3250) (160,0.3281) (180,0.3531) (200,0.3438)};
\addplot[cZeroSixB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.1844) (20,0.0500) (40,0.1125) (60,0.2000) (80,0.1781) (100,0.1875) (120,0.1406) (140,0.1406) (160,0.1938) (180,0.1688) (200,0.1375)};
\nextgroupplot[ymin=0, ymax=0.75, ytick={0,0.25,0.5,0.75}, yticklabels={0,,0.5,}]
\fill[cNeutral!28] (axis cs:0,0) rectangle (axis cs:20,0.750);
\addplot[cFourB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.3844) (20,0.5969) (40,0.5625) (60,0.5844) (80,0.6281) (100,0.5906) (120,0.6156) (140,0.6188) (160,0.6469) (180,0.6500) (200,0.6500) (212,0.6687)};
\addplot[cOneSevenB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.1156) (20,0.2875) (40,0.3406) (60,0.3250) (80,0.3281) (100,0.3531) (120,0.3594) (140,0.3250) (142,0.3031)};
\addplot[cZeroSixB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0312) (20,0.0813) (40,0.1719) (60,0.1594) (80,0.1781) (100,0.1656) (120,0.1406) (140,0.2000) (142,0.1500)};
\nextgroupplot[ymin=0, ymax=0.50, ytick={0,0.25,0.5}, yticklabels={0,,0.5}, ylabel={AIME 2025\\$p@8$}]
\fill[cNeutral!28] (axis cs:0,0) rectangle (axis cs:20,0.500);
\addplot[cFourB, line width=.75pt, line join=round, densely dashed, opacity=.8, forget plot] coordinates {(0,0.2000) (20,0.3333) (40,0.2667) (60,0.4000) (80,0.3333) (99,0.4000)};
\addplot[cOneSevenB, line width=.75pt, line join=round, densely dashed, opacity=.8, forget plot] coordinates {(0,0.0667) (20,0.2667) (40,0.2000) (60,0.1333) (80,0.1667) (99,0.2000)};
\addplot[cFourB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.1667) (20,0.4000) (40,0.2667) (60,0.4000) (80,0.3333) (100,0.3000) (120,0.3333) (140,0.2667) (160,0.3000) (180,0.4333) (200,0.3667) (212,0.3000)};
\addplot[cOneSevenB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.1000) (20,0.2333) (40,0.2333) (60,0.1333) (80,0.2000) (100,0.2000) (120,0.2000) (140,0.2000) (160,0.2333) (180,0.1667) (200,0.1667) (212,0.1667)};
\addplot[cZeroSixB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0000) (20,0.1333) (40,0.0333) (60,0.1000) (80,0.1000) (100,0.1667) (120,0.0333) (140,0.0667) (160,0.0667) (180,0.0333) (200,0.0667) (212,0.0667)};
\nextgroupplot[ymin=0, ymax=0.50, ytick={0,0.25,0.5}, yticklabels={0,,0.5}]
\fill[cNeutral!28] (axis cs:0,0) rectangle (axis cs:20,0.500);
\addplot[cFourB, line width=.65pt, line join=round, opacity=.55, forget plot] coordinates {(0,0.3000) (20,0.3667) (40,0.3000) (60,0.3333) (80,0.3333) (100,0.4333) (120,0.3667) (140,0.4000) (160,0.4000)};
\addplot[cZeroSixB, line width=.65pt, line join=round, opacity=.55, forget plot] coordinates {(0,0.0667) (20,0.0000) (40,0.0000) (60,0.0000)};
\addplot[cFourB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.3667) (20,0.3333) (40,0.3333) (60,0.3667) (80,0.4000) (100,0.4333) (120,0.3667) (140,0.4000) (160,0.3000)};
\addplot[cOneSevenB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.1667) (20,0.2000) (40,0.1667) (60,0.1333) (80,0.1667) (100,0.2000) (120,0.2000) (140,0.1667) (160,0.2000) (180,0.1667) (200,0.2000)};
\addplot[cZeroSixB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0000) (20,0.0000) (40,0.0000) (60,0.0000) (80,0.0333) (100,0.0333) (120,0.0333) (140,0.0333) (160,0.0667) (180,0.0333) (200,0.0333)};
\nextgroupplot[ymin=0, ymax=0.50, ytick={0,0.25,0.5}, yticklabels={0,,0.5}]
\fill[cNeutral!28] (axis cs:0,0) rectangle (axis cs:20,0.500);
\addplot[cFourB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.3333) (20,0.2667) (40,0.3667) (60,0.3333) (80,0.4000) (100,0.3667) (120,0.4000) (140,0.3667) (160,0.3667) (180,0.3667) (200,0.3667) (212,0.3667)};
\addplot[cOneSevenB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0333) (20,0.1333) (40,0.1333) (60,0.1667) (80,0.1667) (100,0.2333) (120,0.1667) (140,0.2333) (142,0.2000)};
\addplot[cZeroSixB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.0333) (20,0.0333) (40,0.0000) (60,0.0667) (80,0.0667) (100,0.0333) (120,0.0667) (140,0.0667) (142,0.0333)};
\nextgroupplot[ymin=0, ymax=1.00, ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1}, ylabel={AMC23\\$p@8$}]
\fill[cNeutral!28] (axis cs:0,0) rectangle (axis cs:20,1.000);
\addplot[cFourB, line width=.75pt, line join=round, densely dashed, opacity=.8, forget plot] coordinates {(0,0.7000) (20,0.8000) (40,0.8750) (60,0.8500) (80,0.8250) (99,0.8500)};
\addplot[cOneSevenB, line width=.75pt, line join=round, densely dashed, opacity=.8, forget plot] coordinates {(0,0.6500) (20,0.6750) (40,0.7500) (60,0.6750) (80,0.6250) (99,0.6750)};
\addplot[cFourB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.7500) (20,0.9000) (40,0.8000) (60,0.8250) (80,0.8250) (100,0.8250) (120,0.9000) (140,0.8500) (160,0.9000) (180,0.7750) (200,0.9000) (212,0.8500)};
\addplot[cOneSevenB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.5750) (20,0.6500) (40,0.7250) (60,0.7000) (80,0.7750) (100,0.6750) (120,0.6750) (140,0.7750) (160,0.7500) (180,0.7000) (200,0.7250) (212,0.8000)};
\addplot[cZeroSixB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.2250) (20,0.5250) (40,0.6000) (60,0.5500) (80,0.6000) (100,0.5000) (120,0.5750) (140,0.6000) (160,0.5500) (180,0.5250) (200,0.6250) (212,0.6000)};
\nextgroupplot[ymin=0, ymax=1.00, ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1}]
\fill[cNeutral!28] (axis cs:0,0) rectangle (axis cs:20,1.000);
\addplot[cFourB, line width=.65pt, line join=round, opacity=.55, forget plot] coordinates {(0,0.9250) (20,0.8000) (40,0.7500) (60,0.7750) (80,0.7750) (100,0.8000) (120,0.8250) (140,0.7750) (160,0.8250)};
\addplot[cZeroSixB, line width=.65pt, line join=round, opacity=.55, forget plot] coordinates {(0,0.5000) (20,0.1750) (40,0.2750) (60,0.2750)};
\addplot[cFourB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.8750) (20,0.7250) (40,0.8250) (60,0.8000) (80,0.7500) (100,0.8250) (120,0.8250) (140,0.8750) (160,0.7750)};
\addplot[cOneSevenB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.6500) (20,0.4750) (40,0.4750) (60,0.5000) (80,0.5000) (100,0.4750) (120,0.4500) (140,0.4750) (160,0.5000) (180,0.5750) (200,0.5500)};
\addplot[cZeroSixB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.4250) (20,0.2000) (40,0.3000) (60,0.4250) (80,0.3500) (100,0.3500) (120,0.2500) (140,0.2750) (160,0.2750) (180,0.3500) (200,0.3000)};
\nextgroupplot[ymin=0, ymax=1.00, ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1}]
\fill[cNeutral!28] (axis cs:0,0) rectangle (axis cs:20,1.000);
\addplot[cFourB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.7000) (20,0.7750) (40,0.7500) (60,0.7750) (80,0.8250) (100,0.8250) (120,0.7750) (140,0.8000) (160,0.8000) (180,0.8250) (200,0.8250) (212,0.8000)};
\addplot[cOneSevenB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.3500) (20,0.5000) (40,0.5500) (60,0.4250) (80,0.4750) (100,0.4750) (120,0.5250) (140,0.5250) (142,0.5000)};
\addplot[cZeroSixB, line width=1.15pt, line join=round, mark=*, mark size=.95pt, forget plot] coordinates {(0,0.1750) (20,0.2750) (40,0.3250) (60,0.3750) (80,0.3500) (100,0.3250) (120,0.2250) (140,0.3250) (142,0.3250)};
\end{groupplot}
\path (vk c1r4.south west) -- (vk c3r4.south east) node[midway, below=10pt, font=\footnotesize] {training step};
\end{tikzpicture}
\caption{\textbf{Thinking or not, distillation converges early.} Lenient
$p@1$ and $p@8$ on validation problems held out from training, AIME 2025 (30 problems) and AMC23 (40), 8 samples each,
16{,}384-token limit, every 20 steps; ticks at 142 and 212 mark the evaluated steps. After the shaded first steps no curve rises clearly. In thinking mode from the external-SFT start the curves dip early, when the students stop
closing their reasoning (Section~\ref{sec:stopping}). Thin: a second run of the same setting; dashed: non-thinking
runs with an easy-to-hard curriculum (99 steps).}
\label{fig:valk}
\end{figure}


